Incremental Language Understanding for Online Motion Planning of Robot Manipulators

Human-robot interaction requires robots to process language incrementally, adapting their actions in real-time based on evolving speech input. Existing approaches to language-guided robot motion planning typically assume fully specified instructions, resulting in inefficient stop-and-replan behavior when corrections or clarifications occur. In this paper, we introduce a novel reasoning-based incremental parser which integrates an online motion planning algorithm within the cognitive architecture. Our approach enables continuous adaptation to dynamic linguistic input, allowing robots to update motion plans without restarting execution. The incremental parser maintains multiple candidate parses, leveraging reasoning mechanisms to resolve ambiguities and revise interpretations when needed. By combining symbolic reasoning with online motion planning, our system achieves greater flexibility in handling speech corrections and dynamically changing constraints. We evaluate our framework in real-world human-robot interaction scenarios, demonstrating online adaptions of goal poses, constraints, or task objectives. Our results highlight the advantages of integrating incremental language understanding with real-time motion planning for natural and fluid human-robot collaboration. The experiments are demonstrated in the accompanying video at www.acin.tuwien.ac.at/42d5.

==> inkscape/schematic.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb100, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'schematic.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{392.26485605bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59852113)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{schematic.pdf}}%
  \end{picture}%
\endgroup%


==> tikz/avoid_sets.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{firebrick1861843}{RGB}{186,18,43}
\definecolor{limegreen019166}{RGB}{0,191,66}
\definecolor{sandybrown25220370}{RGB}{252,203,70}
\definecolor{teal0101153}{RGB}{0,101,153}

\begin{axis}[
tick align=outside,
tick pos=left,
x dir=reverse,
x grid style={darkgrey176},
xmin=-0.7, xmax=0.6,
xtick style={color=black},
xtick={-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.8}\),
  \(\displaystyle {\ensuremath{-}0.6}\),
  \(\displaystyle {\ensuremath{-}0.4}\),
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\)
},
y grid style={darkgrey176},
ymin=-0.1, ymax=0.6,
ytick style={color=black},
ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.1}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.1}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.3}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.5}\),
  \(\displaystyle {0.6}\)
}
]
\path [draw=limegreen019166, fill=limegreen019166, opacity=0.5]
(axis cs:-0.35,1)
--(axis cs:-0.35,0.15)
--(axis cs:0.6,0.15)
--(axis cs:0.6,1)
--(axis cs:0.6,1)
--(axis cs:-0.35,1)
--cycle;

\path [draw=black, fill=black, opacity=0.5]
(axis cs:-0.35,0.55)
--(axis cs:-0.35,0.15)
--(axis cs:-0.05,0.15)
--(axis cs:-0.05,0.55)
--(axis cs:-0.05,0.55)
--(axis cs:-0.35,0.55)
--cycle;

\addplot [semithick, firebrick1861843]
table {%
-0.0248508639923239 0.467325000633354
-0.0248509288907806 0.467324999675867
-0.0241243167648951 0.467346389545293
-0.0146591272827481 0.467520110994555
0.0114081504427863 0.467009609506318
0.0511002856454595 0.463739998812222
0.0968089545940944 0.456571775583715
0.141609383916668 0.446414679222866
0.181312986237193 0.436071532519546
0.214580074627691 0.428449270857232
0.241850305679005 0.424757302501843
0.26410333261957 0.424534543721221
0.282125795141336 0.426271155628308
0.296281608971712 0.428286952469713
0.306709364485161 0.429312347904342
0.313644796941416 0.428636602514127
0.317600781674785 0.426087159683893
0.319348112314963 0.421939516172306
0.319771233577314 0.416776945560317
0.319696086283113 0.411365293757279
0.31977868428876 0.406544592038721
0.32051998583859 0.402909525195911
0.322240342717361 0.400646671110175
0.325136345747929 0.39964417335249
0.329333041950214 0.399626009270782
0.334785938226507 0.400325402731335
0.341260390127911 0.401519919900673
0.348430427415329 0.402981157405483
0.355869145284673 0.40446203069972
0.363191829040546 0.405648850116077
0.370116108911936 0.40628533698134
0.376344579312956 0.406344302741684
0.381646459064114 0.405983097738347
0.385944581662528 0.405330107163052
0.389316267627815 0.404408204284048
0.391914973005728 0.403231314765475
0.393909433713647 0.401853672986824
0.395442616066571 0.400390867073971
0.39662017401778 0.398995277505097
0.39751605164363 0.397815183192338
0.398183742595663 0.396960152282106
0.398666420092419 0.396482559684092
0.399002859703833 0.396376573741688
0.399229155319309 0.396590071735445
0.399377977224092 0.397042394168523
0.399476893819855 0.397642511018939
0.399547057602827 0.398303842870385
0.399602892602358 0.398954075032854
0.399652772233171 0.399539966648816
0.399700389762016 0.400028070288815
0.399533800638521 0.400451059809721
0.396708496406518 0.401371320949911
0.387743837988793 0.403637627138558
0.371273060324659 0.407328300519556
0.347800102859288 0.41170644683536
0.318795218183989 0.415928481264015
0.285942335391315 0.419418944355631
0.250738305532103 0.421855494813252
0.214411039987939 0.423061521589251
0.178996382079406 0.422480213143943
0.145280624143891 0.420377207751304
0.111896159806147 0.417656510786841
0.0779897081212808 0.414404139950025
0.0434093640528539 0.410188712835001
0.00846453278391317 0.404492011031947
-0.0263767591819681 0.396955284685468
-0.0607402767379965 0.387364367756358
-0.0945978848924591 0.374997472292603
-0.127548910310566 0.35892712723856
-0.158677818724361 0.339086976964308
-0.187363442841244 0.316078682553853
-0.213523036995636 0.290747025789143
-0.237470540802299 0.263889404860253
-0.259683527821227 0.236134631965829
-0.280618064620697 0.207925185534197
-0.300597753236526 0.179620586779152
-0.319814016762152 0.151649576565397
-0.338399355174449 0.124538653801069
-0.356472203538935 0.0988475484802932
-0.374128754952314 0.0751296266760756
-0.391434616527808 0.0540206347864366
-0.408410599944618 0.0361080917890277
-0.424977334319975 0.0216709593712401
-0.440947214387041 0.0106875625932154
-0.456059703610315 0.00292819657307323
-0.470048426212116 -0.00196473833981451
-0.482698199503668 -0.00442389299059433
-0.493872055719775 -0.00493469424053507
-0.503527140410298 -0.0040542725321707
-0.511722024247724 -0.0024234945652204
-0.518616088176499 -0.000720333052966818
-0.524457268452704 0.000510072633545431
-0.529540945781726 0.00112837539952825
-0.534116360302619 0.00138468926945591
-0.538342841325757 0.00156452008545143
-0.542327351642818 0.00180329147133807
-0.546153746845987 0.00211529373245899
-0.549890244264027 0.00244299421610364
-0.55358259203417 0.002690545351632
-0.557243147091647 0.00276757864330888
-0.560851943913056 0.0026397986023039
-0.564376076431892 0.00232668782548547
-0.567785285685888 0.0018677786258483
-0.571048184914258 0.00132734191140956
-0.574123572686314 0.000811155427725135
-0.576968562075394 0.000426479143240384
-0.579551035777818 0.000230504540619758
-0.581854522058818 0.000218299798422464
-0.583877750653433 0.000339402700517414
-0.585631092721079 0.000525630568049479
-0.587132954471182 0.00071511429556739
-0.588406412554013 0.000866254299844826
-0.589476491940434 0.000961391767881568
-0.590368248950458 0.0010031261971153
-0.591105455106406 0.00100724311638973
-0.591710470427628 0.000994533885990452
-0.592204064522057 0.000984347695522574
-0.59260480386374 0.000991169822538087
-0.592929074217989 0.00102322787672666
-0.593191149124978 0.00108269100250475
-0.593403271658686 0.00116688433065474
-0.593575757540422 0.00126990978126587
-0.593717150703356 0.00138433801540338
-0.593834870047592 0.00150425278513679
-0.59393523463448 0.00162511925585365
-0.594023244657797 0.00174277627828181
-0.594102812592993 0.00185402130514555
-0.594176690227939 0.00195561308893567
-0.59424680060794 0.00204524673683086
-0.594314856851192 0.00212348275381425
-0.594382379722424 0.00219230963631007
-0.59445044861357 0.00225306514318094
-0.59451978578116 0.00230657206078619
-0.594590759060835 0.00235289073864372
-0.594663658317671 0.00239263255207252
-0.594738769844672 0.00242685486762062
-0.594816300182543 0.00245642779264116
-0.594896448646925 0.00248229146361675
-0.594979265460937 0.00250447672286201
-0.595064728013217 0.00252271565738154
-0.595152868297927 0.00253721280259574
-0.595243733669023 0.00254822698266115
-0.595337326736487 0.00255568347116835
-0.595433617840003 0.0025593432936409
-0.595532557016505 0.0025589357136837
-0.595634078697068 0.0025542225967286
-0.595738102091021 0.00254502152952493
-0.595844529313684 0.0025312064176264
-0.595953242825873 0.00251269991902651
-0.596064103192233 0.00248946616189996
-0.596176947654538 0.00246150702839467
-0.596291589643417 0.00242886191059578
-0.59640781909819 0.00239160914878518
-0.596525403597207 0.00234986801339017
};
\addplot [semithick, teal0101153]
table {%
-0.0248508639923239 0.467325000633355
-0.0248509289685088 0.46732499966877
-0.0241243168884044 0.467346389535622
-0.0146591274103699 0.467520110983365
0.0114081503218481 0.467009609478635
0.0511002855076945 0.46373999873525
0.0968089544026565 0.456571775427431
0.141609383633813 0.446414678972591
0.181312985837729 0.436071532173852
0.214580074115734 0.428449270372709
0.241850305069765 0.424757301791435
0.264103331906276 0.424534542694607
0.282125794070758 0.426271153831109
0.296281606846753 0.428286948932081
0.306709360379866 0.429312341479619
0.313644790494669 0.428636592796581
0.317600773653915 0.426087147570998
0.319348104279748 0.42193950335357
0.319771226953996 0.416776934259471
0.319696080243432 0.411365286221043
0.319778669449537 0.406544582416448
0.320519962130525 0.402909502332574
0.322240322400317 0.400646634328786
0.325136333054202 0.399644131150776
0.329333029347845 0.399625973205891
0.334785917673901 0.400325378200656
0.341260361909876 0.401519904086171
0.348430394536506 0.402981144957287
0.355869111714088 0.404462016641616
0.363191798816934 0.405648832828796
0.370116082794497 0.406285319718307
0.37634455809614 0.406344284134643
0.38164644262975 0.405983076174558
0.3859445621593 0.405330106873602
0.389316239716539 0.404408248454316
0.391914941617359 0.403231395900958
0.393909405828975 0.401853770794452
0.395442596217657 0.400390961780249
0.396620163203576 0.398995356406388
0.397516048204223 0.397815241501609
0.398183743574823 0.396960191419342
0.39866642261869 0.396482584248897
0.399002861919002 0.396376588677635
0.399229156473714 0.39659008102561
0.399377976686541 0.397042400850623
0.39947689120503 0.397642516851001
0.399547053417764 0.398303848107933
0.399602887646633 0.398954079314266
0.399652767266825 0.399539969572635
0.399700385324301 0.400028071689412
0.399533796886741 0.400451059909531
0.396708492137465 0.401371321079808
0.387743829208286 0.403637629868677
0.371273043205653 0.407328307460928
0.347800076500839 0.411706456936255
0.318795183007896 0.415928492544246
0.285942292145993 0.419418955773093
0.250738254794683 0.421855505883585
0.214410980833103 0.423061532843049
0.178996315819182 0.422480224754114
0.145280554828483 0.420377219639203
0.111896089497907 0.417656523840333
0.0779896371534107 0.414404155265061
0.0433647922738226 0.410179507375659
0.00761325259550984 0.404485907027047
-0.0300367735558701 0.39733543074843
-0.0693399846435884 0.38865086613032
-0.109203236679013 0.377538786299606
-0.147802347673828 0.362987520767323
-0.183264248166398 0.344857891986179
-0.214527288335575 0.323626352366942
-0.241418649083304 0.299992021378827
-0.264519358349933 0.274601687072288
-0.284855086010954 0.247867056393908
-0.303374886290407 0.220120488944202
-0.320743032776254 0.191803171342897
-0.337391018420924 0.163469427763822
-0.353582744503939 0.135763670059037
-0.369485324588578 0.109338233995063
-0.385208677366591 0.0847678854095881
-0.400880078116379 0.0625481759618801
-0.416592709444305 0.043089900858372
-0.432274281994423 0.0266573540864962
-0.447731966503783 0.0133793941350445
-0.462746337866763 0.00326163641760448
-0.477127083754254 -0.00380141616107087
-0.490730070825759 -0.00797905337472181
-0.503451211639028 -0.00951371020949759
-0.515212372738837 -0.00877798556008813
-0.52595586839269 -0.00633651592186413
-0.535653476974099 -0.00299067774125907
-0.544322214752417 0.000269952945521297
-0.552028740904065 0.00251662125938633
-0.55883852804768 0.00331929251665384
-0.564758011949128 0.00286150314362733
-0.569774954606241 0.00161952901847764
-0.573928379930585 6.86743376567657e-05
-0.577319431335982 -0.00144685983390498
-0.580083763530649 -0.0027330707197247
-0.582356892262552 -0.003709929155209
-0.584253140415384 -0.00436727985622937
-0.585860762887496 -0.00473553562811938
-0.587245299510988 -0.004867730033861
-0.588454483838456 -0.0048257293893054
-0.58952330578265 -0.0046707684221175
-0.590476405056296 -0.00445409030641159
-0.59132973000473 -0.00421176790629764
-0.592093854915863 -0.00396699544052597
-0.5927763949336 -0.00373307921886617
-0.593383288735702 -0.00351582003528028
-0.593920243940829 -0.00331698542101494
-0.594393681526736 -0.00313689815384693
-0.594810344752478 -0.00297453645096456
-0.59517675934267 -0.00282754639771923
-0.595499576031913 -0.00269377290684424
-0.595786237662957 -0.0025729103907789
-0.59604385202436 -0.00246461174096753
-0.596278109018428 -0.0023669901168181
-0.596493438334822 -0.0022774831184111
-0.596693213261957 -0.00219350516879238
-0.596879968502943 -0.00211284593066358
-0.597055615420616 -0.00203388071583772
-0.597221595133299 -0.00195556755975315
-0.597378985402143 -0.00187733618751578
-0.597528582607711 -0.00179895502454962
-0.597670969798543 -0.00172041828037684
-0.597806575277311 -0.00164186595501412
-0.597935722325175 -0.00156353291014361
-0.598058669160662 -0.00148571678836421
-0.598175638387463 -0.00140875493507781
-0.598286777724608 -0.00133293281690152
-0.598391630933712 -0.00125783065377034
-0.598489648325001 -0.00118308937197023
-0.598581026490479 -0.00110937662441647
-0.598666366001711 -0.00103770041427194
-0.598746383379709 -0.000968952690521781
-0.598821816079229 -0.000903800351462586
-0.598893756692049 -0.000843080362155986
-0.598963186275424 -0.000787291808041478
-0.599030343468355 -0.000736040983607501
-0.599095061361927 -0.000688608552762471
-0.599157036897111 -0.000644311567118663
-0.599215983992849 -0.000602644745311876
-0.599271702302387 -0.000563289908340853
-0.599324090735744 -0.000526064654873609
-0.599373134601058 -0.000490862015736538
-0.59941888545509 -0.000457606243634681
-0.599461442857215 -0.000426229825701111
-0.599500940560859 -0.000396666429008851
-0.59953753652287 -0.000368851885075222
-0.599571405075027 -0.00034272674461137
-0.599602729950714 -0.00031823694447471
-0.599631697654398 -0.000295331867331977
-0.599658491325211 -0.000273960732551097
-0.599683284286666 -0.000254067707996313
-0.599706224521707 -0.000235579351248544
-0.599727443357176 -0.000218414668693859
-0.599747073143709 -0.000202501168452433
-0.599765240934407 -0.000187767836462137
-0.599782063761434 -0.00017414101351279
-0.599797647158831 -0.000161544364312864
-0.599812085737632 -0.00014990094550974
-0.59982546472775 -0.000139135752835567
-0.599837861703387 -0.000129177799207039
-0.599849348023023 -0.000119961338340597
-0.599859989859228 -0.000111426300741711
-0.599869848894464 -0.000103518202983683
-0.599878982750242 -9.61877386130502e-05
-0.599887444723525 -8.93898098466129e-05
-0.599895278072216 -8.30782720462382e-05
-0.599902508670331 -7.72002309439495e-05
-0.599909153710035 -7.17042730762953e-05
-0.599915216777261 -6.65362100366412e-05
-0.599920429160498 -6.14303913165306e-05
-0.59992448761785 -5.61371747673e-05
-0.599927456799712 -5.07464358811113e-05
-0.599929612158138 -4.55007851403897e-05
-0.599931439747826 -4.07646707747496e-05
-0.599933404357936 -3.68207670082485e-05
-0.599935684003344 -3.36766736778239e-05
-0.599938275817873 -3.12030302634883e-05
-0.599941096246932 -2.92410752374716e-05
-0.599944041400967 -2.76520353277485e-05
-0.599947016652136 -2.63292730401305e-05
-0.599949947291125 -2.51938522405661e-05
};
\addplot [semithick, sandybrown25220370]
table {%
-0.0248508639923239 0.467325000633355
-0.0248509289070195 0.467324999667654
-0.0241243167829239 0.46734638953122
-0.0146591272954259 0.467520110976392
0.0114081504481431 0.467009609497562
0.0511002856863132 0.463739998839003
0.0968089546936518 0.456571775671264
0.141609384104662 0.446414679382162
0.181312986540067 0.436071532745999
0.214580075062868 0.428449271175861
0.241850306253802 0.424757302957646
0.264103333353425 0.424534544358167
0.282125796283721 0.4262711569183
0.296281611151301 0.428286955425399
0.306709368514821 0.429312353645991
0.313644803119783 0.428636611417593
0.317600789283698 0.426087170883059
0.319348119934053 0.421939528050095
0.319771239916678 0.416776956076125
0.31969609231874 0.411365301515035
0.31977870144225 0.406544604916299
0.320520013975197 0.40290955615139
0.322240365345442 0.400646719667278
0.325136356174843 0.399644227581243
0.329333049698615 0.39962605317222
0.334785954250195 0.40032542851122
0.341260414275241 0.401519931783999
0.348430455762122 0.402981163799217
0.355869172892041 0.404462039537799
0.36319185143722 0.405648864723193
0.370116126288662 0.406285354581223
0.37634459299395 0.406344322113083
0.381646471086604 0.40598311627942
0.385944603949163 0.405330085616879
0.389316307099387 0.404408107288394
0.391915019527284 0.403231158524998
0.39390947481099 0.401853491467242
0.395442644361558 0.400390690393357
0.39662018830882 0.398995124490667
0.397516055076266 0.397815060701838
0.398183739887419 0.396960058762768
0.398666415504766 0.396482489277981
0.399002856171267 0.396376519353065
0.399229154294115 0.396590027177019
0.399377978458621 0.397042355466963
0.399476896159137 0.397642476189659
0.399547060177819 0.398303811042432
0.399602894902043 0.398954046184265
0.399652774019988 0.399539941223606
0.39970039098492 0.400028048809462
0.399535750892789 0.400437044704606
0.396731283739294 0.40118600975893
0.387777041251983 0.403084431938246
0.371274025767912 0.406357984939143
0.347751480155509 0.410360971682618
0.318708799422423 0.414289436212295
0.285829822620113 0.417572584521915
0.25057739563871 0.419867548030005
0.214227220296469 0.420896104792388
0.179010997493431 0.419903816516631
0.145601181810899 0.417223435184413
0.112233198836895 0.414024821085664
0.0778719348463748 0.410535056776612
0.0423803762057789 0.406352744366651
0.00673385995090689 0.4008189464924
-0.0223601519807616 0.393151716745436
-0.0380547412834413 0.384586654988988
-0.0418470893605073 0.376710636692961
-0.0392360164612617 0.369419569805097
-0.0354890296599352 0.361636172935008
-0.0336804622219442 0.352207101968756
-0.034457467254916 0.340313716757526
-0.0368326331032656 0.325679294954995
-0.0393805939051173 0.308549326620376
-0.0411258617210024 0.289473445353088
-0.0418103099014964 0.269070990312491
-0.0414353102043036 0.248000873501495
-0.0399703125704125 0.226940656918189
-0.0374674612501489 0.20637113306568
-0.0341342000886192 0.186449888516822
-0.030341042310968 0.167042815062601
-0.0267297875101526 0.147844926205724
-0.0243936422830315 0.128544981130627
-0.0249842755263782 0.108999071927473
-0.0306405629102846 0.0893450859642878
-0.0434671363509261 0.0700038964219275
-0.0639349166878195 0.0521094792338181
-0.0903369454514193 0.0367350217700825
-0.12029488715874 0.0238845764526063
-0.151859834062604 0.0129371313350338
-0.18374529714204 0.00311522776569154
-0.215393572268615 -0.00610864881768446
-0.24656549751962 -0.0148681228479401
-0.276955553990188 -0.0230131241753917
-0.306369122201306 -0.0302577199802664
-0.334724969123771 -0.0362740409770887
-0.361934679073017 -0.0407715237820755
-0.387859444544832 -0.0434922102339981
-0.412294050389093 -0.044133578319693
-0.43506147130327 -0.0424671611672791
-0.45605413800849 -0.0385293484071993
-0.475205952900959 -0.0327268603293753
-0.49248095896416 -0.0258520386474447
-0.507894425866765 -0.0189832126491431
-0.521520340066599 -0.0131973594564019
-0.533453333191668 -0.00913329327282509
-0.543777978578384 -0.00682221234627405
-0.552585785556191 -0.00590125657587083
-0.560000895238436 -0.005873638006999
-0.566185505269273 -0.00628349714364924
-0.571325901198997 -0.00680077296597495
-0.575607267499787 -0.00723361664587621
-0.579186596076568 -0.00749003319479613
-0.582190217378933 -0.00755271149951212
-0.584723731291835 -0.00745698771385335
-0.58687327608404 -0.00724921135145495
-0.588708156195061 -0.00696648483102053
-0.590283037264918 -0.00663118814419384
-0.5916401049744 -0.00625366036253287
-0.592811610211017 -0.00583836441198213
-0.59382265438261 -0.0053898033855861
-0.594693582773436 -0.00491574162577694
-0.59544168715246 -0.00442751480808386
-0.596082380517752 -0.00393875144789675
-0.596629793251622 -0.00346333630047838
-0.597096940760451 -0.00301349031024145
-0.597495686265819 -0.00259851195443966
-0.597836778926263 -0.00222440164100612
-0.598129565284268 -0.00189383217479265
-0.598381733772177 -0.00160653864113347
-0.598599556341572 -0.00136023605131583
-0.598788135363723 -0.00115144087231535
-0.598951609541323 -0.000976092594465154
-0.599093255758835 -0.000829939654581322
-0.599215724424214 -0.000708851190687085
-0.599321606759362 -0.000609175353055781
-0.599413257981411 -0.000527632817363987
-0.59949224464354 -0.000461033862439773
-0.599559887066061 -0.000406555817360102
-0.599617632216598 -0.000361897191242478
-0.599666831432342 -0.000325127050697392
-0.599708703969405 -0.000294635098997757
-0.599744310190278 -0.000269089138775225
-0.599774508106204 -0.000247384194627556
-0.599800043672959 -0.000228646092342614
-0.599821633900174 -0.000212225491456896
-0.599839845301583 -0.000197605722977147
-0.599854614801466 -0.00018419245268013
-0.599866776988915 -0.000171918262676578
-0.599877989165114 -0.00016109376266142
-0.599888870914182 -0.000151587757886129
-0.5998994139855 -0.000143057904214983
-0.599909404071807 -0.000135161280969064
-0.59991863966385 -0.000127642503640714
-0.599927011489034 -0.000120344809609439
-0.599934503842674 -0.00011318682848935
-0.599941165224144 -0.000106133247856461
-0.599947076224508 -9.91727141320082e-05
-0.599952326357908 -9.23057841871825e-05
-0.599957001474016 -8.55404529758323e-05
-0.59996117890066 -7.88914490204865e-05
-0.599964926628687 -7.23802861707845e-05
-0.599968303825049 -6.60345272288161e-05
-0.599971361364636 -5.9885971676928e-05
-0.599974142104986 -5.39681729941825e-05
};
\addplot [semithick, firebrick1861843, mark=*, mark size=1, mark options={solid}, only marks]
table {%
-0.599974142104986 -5.39681729941825e-05
};
\addplot [semithick, firebrick1861843, mark=*, mark size=1, mark options={solid}, only marks]
table {%
-0.0248508639923239 0.467325000633355
};
\addplot [semithick, firebrick1861843, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.385944603949163 0.405330085616879
};
\addplot [semithick, firebrick1861843, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.399535750892789 0.400437044704606
};
\draw (axis cs:0.0251491360076761,0.467325000633355) node[
  scale=0.75,
  anchor=base west,
  text=black,
  rotate=0.0
]{\bfseries $\vec{p}_{0}$};
\draw (axis cs:-0.549974142104986,-5.39681729941825e-05) node[
  scale=0.75,
  anchor=base west,
  text=black,
  rotate=0.0
]{\bfseries $\vec{p}_\mathrm{f}$};
\draw (axis cs:0.399535750892789,0.450437044704606) node[
  scale=0.75,
  anchor=base west,
  text=black,
  rotate=0.0
]{\bfseries $\vec{p}_\mathrm{f}$};
\draw (axis cs:-0.2,0.3) node[
  scale=0.75,
  anchor=base west,
  text=black,
  rotate=0.0
]{\bfseries $\mathcal{X}_\mathrm{unsafe}(\mathcal{L}_{t_1})$};
\end{axis}

\end{tikzpicture}


==> tikz/avoid_sets_fix.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

	\definecolor{darkgrey176}{RGB}{176,176,176}
	\definecolor{sandybrown25220370}{RGB}{252,203,70}
	\definecolor{firebrick1861843}{RGB}{186,18,43}
	\definecolor{limegreen019166}{RGB}{0,191,66}
	\definecolor{teal0101153}{RGB}{0,101,153}

	\node[inner sep=0pt, opacity=0.5] (qf) at (2.95,0.5)
	{\includegraphics[width=.40\textwidth]{data/scen1_ca_q0_t.png}};
	\node[inner sep=0pt, opacity=0.5] (qf) at (2.95,0.5)
	{\includegraphics[width=.40\textwidth]{data/scen1_ca_q1_t.png}};
	\node[inner sep=0pt, opacity=0.5] (qf) at (2.95,0.5)
	{\includegraphics[width=.40\textwidth]{data/scen1_ca_qf_t.png}};
	\begin{axis}[
			tick align=outside,
			tick pos=left,
			x dir=reverse,
			x grid style={darkgrey176},
			xmin=-0.7, xmax=0.6,
			ylabel={$x$ / \si{\meter}},
			xlabel={$y$ / \si{\meter}},
			xtick style={color=black},
			axis equal,
			xtick={-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6},
			xticklabels={
					\(\displaystyle {\ensuremath{-}0.8}\),
					\(\displaystyle {\ensuremath{-}0.6}\),
					\(\displaystyle {\ensuremath{-}0.4}\),
					\(\displaystyle {\ensuremath{-}0.2}\),
					\(\displaystyle {0.0}\),
					\(\displaystyle {0.2}\),
					\(\displaystyle {0.4}\),
					\(\displaystyle {0.6}\)
				},
			y grid style={darkgrey176},
			ymin=-0.1, ymax=0.6,
			ytick style={color=black},
			ytick={0.0,0.2,0.4,0.6},
			yticklabels={
					\(\displaystyle {0.0}\),
					\(\displaystyle {0.2}\),
					\(\displaystyle {0.4}\),
					\(\displaystyle {0.6}\),
				}
		]
		\path [draw=limegreen019166, fill=limegreen019166, opacity=0.5]
		(axis cs:-0.35,1)
		--(axis cs:-0.35,0.15)
		--(axis cs:0.6,0.15)
		--(axis cs:0.6,1)
		--(axis cs:0.6,1)
		--(axis cs:-0.35,1)
		--cycle;

		\path [draw=black, fill=black, opacity=0.5]
		(axis cs:-0.35,0.55)
		--(axis cs:-0.35,0.15)
		--(axis cs:-0.05,0.15)
		--(axis cs:-0.05,0.55)
		--(axis cs:-0.05,0.55)
		--(axis cs:-0.35,0.55)
		--cycle;

		\addplot [semithick, firebrick1861843]
		table {%
				-0.0248508639923239 0.467325000633354
				-0.0248509288907806 0.467324999675867
				-0.0241243167648951 0.467346389545293
				-0.0146591272827481 0.467520110994555
				0.0114081504427863 0.467009609506318
				0.0511002856454595 0.463739998812222
				0.0968089545940944 0.456571775583715
				0.141609383916668 0.446414679222866
				0.181312986237193 0.436071532519546
				0.214580074627691 0.428449270857232
				0.241850305679005 0.424757302501843
				0.26410333261957 0.424534543721221
				0.282125795141336 0.426271155628308
				0.296281608971712 0.428286952469713
				0.306709364485161 0.429312347904342
				0.313644796941416 0.428636602514127
				0.317600781674785 0.426087159683893
				0.319348112314963 0.421939516172306
				0.319771233577314 0.416776945560317
				0.319696086283113 0.411365293757279
				0.31977868428876 0.406544592038721
				0.32051998583859 0.402909525195911
				0.322240342717361 0.400646671110175
				0.325136345747929 0.39964417335249
				0.329333041950214 0.399626009270782
				0.334785938226507 0.400325402731335
				0.341260390127911 0.401519919900673
				0.348430427415329 0.402981157405483
				0.355869145284673 0.40446203069972
				0.363191829040546 0.405648850116077
				0.370116108911936 0.40628533698134
				0.376344579312956 0.406344302741684
				0.381646459064114 0.405983097738347
				0.385944581662528 0.405330107163052
				0.389316267627815 0.404408204284048
				0.391914973005728 0.403231314765475
				0.393909433713647 0.401853672986824
				0.395442616066571 0.400390867073971
				0.39662017401778 0.398995277505097
				0.39751605164363 0.397815183192338
				0.398183742595663 0.396960152282106
				0.398666420092419 0.396482559684092
				0.399002859703833 0.396376573741688
				0.399229155319309 0.396590071735445
				0.399377977224092 0.397042394168523
				0.399476893819855 0.397642511018939
				0.399547057602827 0.398303842870385
				0.399602892602358 0.398954075032854
				0.399652772233171 0.399539966648816
				0.399700389762016 0.400028070288815
				0.399533800638521 0.400451059809721
				0.396708496406518 0.401371320949911
				0.387743837988793 0.403637627138558
				0.371273060324659 0.407328300519556
				0.347800102859288 0.41170644683536
				0.318795218183989 0.415928481264015
				0.285942335391315 0.419418944355631
				0.250738305532103 0.421855494813252
				0.214411039987939 0.423061521589251
				0.178996382079406 0.422480213143943
				0.145280624143891 0.420377207751304
				0.111896159806147 0.417656510786841
				0.0779897081212808 0.414404139950025
				0.0434093640528539 0.410188712835001
				0.00846453278391317 0.404492011031947
				-0.0263767591819681 0.396955284685468
				-0.0607402767379965 0.387364367756358
				-0.0945978848924591 0.374997472292603
				-0.127548910310566 0.35892712723856
				-0.158677818724361 0.339086976964308
				-0.187363442841244 0.316078682553853
				-0.213523036995636 0.290747025789143
				-0.237470540802299 0.263889404860253
				-0.259683527821227 0.236134631965829
				-0.280618064620697 0.207925185534197
				-0.300597753236526 0.179620586779152
				-0.319814016762152 0.151649576565397
				-0.338399355174449 0.124538653801069
				-0.356472203538935 0.0988475484802932
				-0.374128754952314 0.0751296266760756
				-0.391434616527808 0.0540206347864366
				-0.408410599944618 0.0361080917890277
				-0.424977334319975 0.0216709593712401
				-0.440947214387041 0.0106875625932154
				-0.456059703610315 0.00292819657307323
				-0.470048426212116 -0.00196473833981451
				-0.482698199503668 -0.00442389299059433
				-0.493872055719775 -0.00493469424053507
				-0.503527140410298 -0.0040542725321707
				-0.511722024247724 -0.0024234945652204
				-0.518616088176499 -0.000720333052966818
				-0.524457268452704 0.000510072633545431
				-0.529540945781726 0.00112837539952825
				-0.534116360302619 0.00138468926945591
				-0.538342841325757 0.00156452008545143
				-0.542327351642818 0.00180329147133807
				-0.546153746845987 0.00211529373245899
				-0.549890244264027 0.00244299421610364
				-0.55358259203417 0.002690545351632
				-0.557243147091647 0.00276757864330888
				-0.560851943913056 0.0026397986023039
				-0.564376076431892 0.00232668782548547
				-0.567785285685888 0.0018677786258483
				-0.571048184914258 0.00132734191140956
				-0.574123572686314 0.000811155427725135
				-0.576968562075394 0.000426479143240384
				-0.579551035777818 0.000230504540619758
				-0.581854522058818 0.000218299798422464
				-0.583877750653433 0.000339402700517414
				-0.585631092721079 0.000525630568049479
				-0.587132954471182 0.00071511429556739
				-0.588406412554013 0.000866254299844826
				-0.589476491940434 0.000961391767881568
				-0.590368248950458 0.0010031261971153
				-0.591105455106406 0.00100724311638973
				-0.591710470427628 0.000994533885990452
				-0.592204064522057 0.000984347695522574
				-0.59260480386374 0.000991169822538087
				-0.592929074217989 0.00102322787672666
				-0.593191149124978 0.00108269100250475
				-0.593403271658686 0.00116688433065474
				-0.593575757540422 0.00126990978126587
				-0.593717150703356 0.00138433801540338
				-0.593834870047592 0.00150425278513679
				-0.59393523463448 0.00162511925585365
				-0.594023244657797 0.00174277627828181
				-0.594102812592993 0.00185402130514555
				-0.594176690227939 0.00195561308893567
				-0.59424680060794 0.00204524673683086
				-0.594314856851192 0.00212348275381425
				-0.594382379722424 0.00219230963631007
				-0.59445044861357 0.00225306514318094
				-0.59451978578116 0.00230657206078619
				-0.594590759060835 0.00235289073864372
				-0.594663658317671 0.00239263255207252
				-0.594738769844672 0.00242685486762062
				-0.594816300182543 0.00245642779264116
				-0.594896448646925 0.00248229146361675
				-0.594979265460937 0.00250447672286201
				-0.595064728013217 0.00252271565738154
				-0.595152868297927 0.00253721280259574
				-0.595243733669023 0.00254822698266115
				-0.595337326736487 0.00255568347116835
				-0.595433617840003 0.0025593432936409
				-0.595532557016505 0.0025589357136837
				-0.595634078697068 0.0025542225967286
				-0.595738102091021 0.00254502152952493
				-0.595844529313684 0.0025312064176264
				-0.595953242825873 0.00251269991902651
				-0.596064103192233 0.00248946616189996
				-0.596176947654538 0.00246150702839467
				-0.596291589643417 0.00242886191059578
				-0.59640781909819 0.00239160914878518
				-0.596525403597207 0.00234986801339017
			};
		\addplot [semithick, teal0101153]
		table {%
				-0.0248508639923239 0.467325000633355
				-0.0248509289685088 0.46732499966877
				-0.0241243168884044 0.467346389535622
				-0.0146591274103699 0.467520110983365
				0.0114081503218481 0.467009609478635
				0.0511002855076945 0.46373999873525
				0.0968089544026565 0.456571775427431
				0.141609383633813 0.446414678972591
				0.181312985837729 0.436071532173852
				0.214580074115734 0.428449270372709
				0.241850305069765 0.424757301791435
				0.264103331906276 0.424534542694607
				0.282125794070758 0.426271153831109
				0.296281606846753 0.428286948932081
				0.306709360379866 0.429312341479619
				0.313644790494669 0.428636592796581
				0.317600773653915 0.426087147570998
				0.319348104279748 0.42193950335357
				0.319771226953996 0.416776934259471
				0.319696080243432 0.411365286221043
				0.319778669449537 0.406544582416448
				0.320519962130525 0.402909502332574
				0.322240322400317 0.400646634328786
				0.325136333054202 0.399644131150776
				0.329333029347845 0.399625973205891
				0.334785917673901 0.400325378200656
				0.341260361909876 0.401519904086171
				0.348430394536506 0.402981144957287
				0.355869111714088 0.404462016641616
				0.363191798816934 0.405648832828796
				0.370116082794497 0.406285319718307
				0.37634455809614 0.406344284134643
				0.38164644262975 0.405983076174558
				0.3859445621593 0.405330106873602
				0.389316239716539 0.404408248454316
				0.391914941617359 0.403231395900958
				0.393909405828975 0.401853770794452
				0.395442596217657 0.400390961780249
				0.396620163203576 0.398995356406388
				0.397516048204223 0.397815241501609
				0.398183743574823 0.396960191419342
				0.39866642261869 0.396482584248897
				0.399002861919002 0.396376588677635
				0.399229156473714 0.39659008102561
				0.399377976686541 0.397042400850623
				0.39947689120503 0.397642516851001
				0.399547053417764 0.398303848107933
				0.399602887646633 0.398954079314266
				0.399652767266825 0.399539969572635
				0.399700385324301 0.400028071689412
				0.399533796886741 0.400451059909531
				0.396708492137465 0.401371321079808
				0.387743829208286 0.403637629868677
				0.371273043205653 0.407328307460928
				0.347800076500839 0.411706456936255
				0.318795183007896 0.415928492544246
				0.285942292145993 0.419418955773093
				0.250738254794683 0.421855505883585
				0.214410980833103 0.423061532843049
				0.178996315819182 0.422480224754114
				0.145280554828483 0.420377219639203
				0.111896089497907 0.417656523840333
				0.0779896371534107 0.414404155265061
				0.0433647922738226 0.410179507375659
				0.00761325259550984 0.404485907027047
				-0.0300367735558701 0.39733543074843
				-0.0693399846435884 0.38865086613032
				-0.109203236679013 0.377538786299606
				-0.147802347673828 0.362987520767323
				-0.183264248166398 0.344857891986179
				-0.214527288335575 0.323626352366942
				-0.241418649083304 0.299992021378827
				-0.264519358349933 0.274601687072288
				-0.284855086010954 0.247867056393908
				-0.303374886290407 0.220120488944202
				-0.320743032776254 0.191803171342897
				-0.337391018420924 0.163469427763822
				-0.353582744503939 0.135763670059037
				-0.369485324588578 0.109338233995063
				-0.385208677366591 0.0847678854095881
				-0.400880078116379 0.0625481759618801
				-0.416592709444305 0.043089900858372
				-0.432274281994423 0.0266573540864962
				-0.447731966503783 0.0133793941350445
				-0.462746337866763 0.00326163641760448
				-0.477127083754254 -0.00380141616107087
				-0.490730070825759 -0.00797905337472181
				-0.503451211639028 -0.00951371020949759
				-0.515212372738837 -0.00877798556008813
				-0.52595586839269 -0.00633651592186413
				-0.535653476974099 -0.00299067774125907
				-0.544322214752417 0.000269952945521297
				-0.552028740904065 0.00251662125938633
				-0.55883852804768 0.00331929251665384
				-0.564758011949128 0.00286150314362733
				-0.569774954606241 0.00161952901847764
				-0.573928379930585 6.86743376567657e-05
				-0.577319431335982 -0.00144685983390498
				-0.580083763530649 -0.0027330707197247
				-0.582356892262552 -0.003709929155209
				-0.584253140415384 -0.00436727985622937
				-0.585860762887496 -0.00473553562811938
				-0.587245299510988 -0.004867730033861
				-0.588454483838456 -0.0048257293893054
				-0.58952330578265 -0.0046707684221175
				-0.590476405056296 -0.00445409030641159
				-0.59132973000473 -0.00421176790629764
				-0.592093854915863 -0.00396699544052597
				-0.5927763949336 -0.00373307921886617
				-0.593383288735702 -0.00351582003528028
				-0.593920243940829 -0.00331698542101494
				-0.594393681526736 -0.00313689815384693
				-0.594810344752478 -0.00297453645096456
				-0.59517675934267 -0.00282754639771923
				-0.595499576031913 -0.00269377290684424
				-0.595786237662957 -0.0025729103907789
				-0.59604385202436 -0.00246461174096753
				-0.596278109018428 -0.0023669901168181
				-0.596493438334822 -0.0022774831184111
				-0.596693213261957 -0.00219350516879238
				-0.596879968502943 -0.00211284593066358
				-0.597055615420616 -0.00203388071583772
				-0.597221595133299 -0.00195556755975315
				-0.597378985402143 -0.00187733618751578
				-0.597528582607711 -0.00179895502454962
				-0.597670969798543 -0.00172041828037684
				-0.597806575277311 -0.00164186595501412
				-0.597935722325175 -0.00156353291014361
				-0.598058669160662 -0.00148571678836421
				-0.598175638387463 -0.00140875493507781
				-0.598286777724608 -0.00133293281690152
				-0.598391630933712 -0.00125783065377034
				-0.598489648325001 -0.00118308937197023
				-0.598581026490479 -0.00110937662441647
				-0.598666366001711 -0.00103770041427194
				-0.598746383379709 -0.000968952690521781
				-0.598821816079229 -0.000903800351462586
				-0.598893756692049 -0.000843080362155986
				-0.598963186275424 -0.000787291808041478
				-0.599030343468355 -0.000736040983607501
				-0.599095061361927 -0.000688608552762471
				-0.599157036897111 -0.000644311567118663
				-0.599215983992849 -0.000602644745311876
				-0.599271702302387 -0.000563289908340853
				-0.599324090735744 -0.000526064654873609
				-0.599373134601058 -0.000490862015736538
				-0.59941888545509 -0.000457606243634681
				-0.599461442857215 -0.000426229825701111
				-0.599500940560859 -0.000396666429008851
				-0.59953753652287 -0.000368851885075222
				-0.599571405075027 -0.00034272674461137
				-0.599602729950714 -0.00031823694447471
				-0.599631697654398 -0.000295331867331977
				-0.599658491325211 -0.000273960732551097
				-0.599683284286666 -0.000254067707996313
				-0.599706224521707 -0.000235579351248544
				-0.599727443357176 -0.000218414668693859
				-0.599747073143709 -0.000202501168452433
				-0.599765240934407 -0.000187767836462137
				-0.599782063761434 -0.00017414101351279
				-0.599797647158831 -0.000161544364312864
				-0.599812085737632 -0.00014990094550974
				-0.59982546472775 -0.000139135752835567
				-0.599837861703387 -0.000129177799207039
				-0.599849348023023 -0.000119961338340597
				-0.599859989859228 -0.000111426300741711
				-0.599869848894464 -0.000103518202983683
				-0.599878982750242 -9.61877386130502e-05
				-0.599887444723525 -8.93898098466129e-05
				-0.599895278072216 -8.30782720462382e-05
				-0.599902508670331 -7.72002309439495e-05
				-0.599909153710035 -7.17042730762953e-05
				-0.599915216777261 -6.65362100366412e-05
				-0.599920429160498 -6.14303913165306e-05
				-0.59992448761785 -5.61371747673e-05
				-0.599927456799712 -5.07464358811113e-05
				-0.599929612158138 -4.55007851403897e-05
				-0.599931439747826 -4.07646707747496e-05
				-0.599933404357936 -3.68207670082485e-05
				-0.599935684003344 -3.36766736778239e-05
				-0.599938275817873 -3.12030302634883e-05
				-0.599941096246932 -2.92410752374716e-05
				-0.599944041400967 -2.76520353277485e-05
				-0.599947016652136 -2.63292730401305e-05
				-0.599949947291125 -2.51938522405661e-05
			};
		\addplot [semithick, sandybrown25220370]
		table {%
				-0.0248508639923239 0.467325000633355
				-0.0248509289070195 0.467324999667654
				-0.0241243167829239 0.46734638953122
				-0.0146591272954259 0.467520110976392
				0.0114081504481431 0.467009609497562
				0.0511002856863132 0.463739998839003
				0.0968089546936518 0.456571775671264
				0.141609384104662 0.446414679382162
				0.181312986540067 0.436071532745999
				0.214580075062868 0.428449271175861
				0.241850306253802 0.424757302957646
				0.264103333353425 0.424534544358167
				0.282125796283721 0.4262711569183
				0.296281611151301 0.428286955425399
				0.306709368514821 0.429312353645991
				0.313644803119783 0.428636611417593
				0.317600789283698 0.426087170883059
				0.319348119934053 0.421939528050095
				0.319771239916678 0.416776956076125
				0.31969609231874 0.411365301515035
				0.31977870144225 0.406544604916299
				0.320520013975197 0.40290955615139
				0.322240365345442 0.400646719667278
				0.325136356174843 0.399644227581243
				0.329333049698615 0.39962605317222
				0.334785954250195 0.40032542851122
				0.341260414275241 0.401519931783999
				0.348430455762122 0.402981163799217
				0.355869172892041 0.404462039537799
				0.36319185143722 0.405648864723193
				0.370116126288662 0.406285354581223
				0.37634459299395 0.406344322113083
				0.381646471086604 0.40598311627942
				0.385944603949163 0.405330085616879
				0.389316307099387 0.404408107288394
				0.391915019527284 0.403231158524998
				0.39390947481099 0.401853491467242
				0.395442644361558 0.400390690393357
				0.39662018830882 0.398995124490667
				0.397516055076266 0.397815060701838
				0.398183739887419 0.396960058762768
				0.398666415504766 0.396482489277981
				0.399002856171267 0.396376519353065
				0.399229154294115 0.396590027177019
				0.399377978458621 0.397042355466963
				0.399476896159137 0.397642476189659
				0.399547060177819 0.398303811042432
				0.399602894902043 0.398954046184265
				0.399652774019988 0.399539941223606
				0.39970039098492 0.400028048809462
				0.399535750892789 0.400437044704606
				0.396731283739294 0.40118600975893
				0.387777041251983 0.403084431938246
				0.371274025767912 0.406357984939143
				0.347751480155509 0.410360971682618
				0.318708799422423 0.414289436212295
				0.285829822620113 0.417572584521915
				0.25057739563871 0.419867548030005
				0.214227220296469 0.420896104792388
				0.179010997493431 0.419903816516631
				0.145601181810899 0.417223435184413
				0.112233198836895 0.414024821085664
				0.0778719348463748 0.410535056776612
				0.0423803762057789 0.406352744366651
				0.00673385995090689 0.4008189464924
				-0.0223601519807616 0.393151716745436
				-0.0380547412834413 0.384586654988988
				-0.0418470893605073 0.376710636692961
				-0.0392360164612617 0.369419569805097
				-0.0354890296599352 0.361636172935008
				-0.0336804622219442 0.352207101968756
				-0.034457467254916 0.340313716757526
				-0.0368326331032656 0.325679294954995
				-0.0393805939051173 0.308549326620376
				-0.0411258617210024 0.289473445353088
				-0.0418103099014964 0.269070990312491
				-0.0414353102043036 0.248000873501495
				-0.0399703125704125 0.226940656918189
				-0.0374674612501489 0.20637113306568
				-0.0341342000886192 0.186449888516822
				-0.030341042310968 0.167042815062601
				-0.0267297875101526 0.147844926205724
				-0.0243936422830315 0.128544981130627
				-0.0249842755263782 0.108999071927473
				-0.0306405629102846 0.0893450859642878
				-0.0434671363509261 0.0700038964219275
				-0.0639349166878195 0.0521094792338181
				-0.0903369454514193 0.0367350217700825
				-0.12029488715874 0.0238845764526063
				-0.151859834062604 0.0129371313350338
				-0.18374529714204 0.00311522776569154
				-0.215393572268615 -0.00610864881768446
				-0.24656549751962 -0.0148681228479401
				-0.276955553990188 -0.0230131241753917
				-0.306369122201306 -0.0302577199802664
				-0.334724969123771 -0.0362740409770887
				-0.361934679073017 -0.0407715237820755
				-0.387859444544832 -0.0434922102339981
				-0.412294050389093 -0.044133578319693
				-0.43506147130327 -0.0424671611672791
				-0.45605413800849 -0.0385293484071993
				-0.475205952900959 -0.0327268603293753
				-0.49248095896416 -0.0258520386474447
				-0.507894425866765 -0.0189832126491431
				-0.521520340066599 -0.0131973594564019
				-0.533453333191668 -0.00913329327282509
				-0.543777978578384 -0.00682221234627405
				-0.552585785556191 -0.00590125657587083
				-0.560000895238436 -0.005873638006999
				-0.566185505269273 -0.00628349714364924
				-0.571325901198997 -0.00680077296597495
				-0.575607267499787 -0.00723361664587621
				-0.579186596076568 -0.00749003319479613
				-0.582190217378933 -0.00755271149951212
				-0.584723731291835 -0.00745698771385335
				-0.58687327608404 -0.00724921135145495
				-0.588708156195061 -0.00696648483102053
				-0.590283037264918 -0.00663118814419384
				-0.5916401049744 -0.00625366036253287
				-0.592811610211017 -0.00583836441198213
				-0.59382265438261 -0.0053898033855861
				-0.594693582773436 -0.00491574162577694
				-0.59544168715246 -0.00442751480808386
				-0.596082380517752 -0.00393875144789675
				-0.596629793251622 -0.00346333630047838
				-0.597096940760451 -0.00301349031024145
				-0.597495686265819 -0.00259851195443966
				-0.597836778926263 -0.00222440164100612
				-0.598129565284268 -0.00189383217479265
				-0.598381733772177 -0.00160653864113347
				-0.598599556341572 -0.00136023605131583
				-0.598788135363723 -0.00115144087231535
				-0.598951609541323 -0.000976092594465154
				-0.599093255758835 -0.000829939654581322
				-0.599215724424214 -0.000708851190687085
				-0.599321606759362 -0.000609175353055781
				-0.599413257981411 -0.000527632817363987
				-0.59949224464354 -0.000461033862439773
				-0.599559887066061 -0.000406555817360102
				-0.599617632216598 -0.000361897191242478
				-0.599666831432342 -0.000325127050697392
				-0.599708703969405 -0.000294635098997757
				-0.599744310190278 -0.000269089138775225
				-0.599774508106204 -0.000247384194627556
				-0.599800043672959 -0.000228646092342614
				-0.599821633900174 -0.000212225491456896
				-0.599839845301583 -0.000197605722977147
				-0.599854614801466 -0.00018419245268013
				-0.599866776988915 -0.000171918262676578
				-0.599877989165114 -0.00016109376266142
				-0.599888870914182 -0.000151587757886129
				-0.5998994139855 -0.000143057904214983
				-0.599909404071807 -0.000135161280969064
				-0.59991863966385 -0.000127642503640714
				-0.599927011489034 -0.000120344809609439
				-0.599934503842674 -0.00011318682848935
				-0.599941165224144 -0.000106133247856461
				-0.599947076224508 -9.91727141320082e-05
				-0.599952326357908 -9.23057841871825e-05
				-0.599957001474016 -8.55404529758323e-05
				-0.59996117890066 -7.88914490204865e-05
				-0.599964926628687 -7.23802861707845e-05
				-0.599968303825049 -6.60345272288161e-05
				-0.599971361364636 -5.9885971676928e-05
				-0.599974142104986 -5.39681729941825e-05
			};
		\addplot [semithick, firebrick1861843, mark=*, mark size=1, mark options={solid}, only marks]
		table {%
				-0.59999070950224 -2.18003329833516e-06
			};
		\addplot [semithick, firebrick1861843, mark=*, mark size=1, mark options={solid}, only marks]
		table {%
				-0.0248508640072399 0.467325000633126
			};
		\addplot [semithick, firebrick1861843, mark=*, mark size=1, mark options={solid}, only marks]
		table {%
				0.396904642043533 0.395041479116036
			};
		\addplot [semithick, firebrick1861843, mark=*, mark size=1, mark options={solid}, only marks]
		table {%
				0.07 0.41
			};
		\draw (axis cs:0.05,0.43) node[
			scale=0.75,
			anchor=base west,
			text=black,
			rotate=0.0
		]{\bfseries $\vec{p}_{0}$};
		\draw (axis cs:-0.6,-0.01) node[
			scale=0.75,
			anchor=base west,
			text=black,
			rotate=0.0
		]{\bfseries $\vec{p}_\mathrm{f}$};
		\draw (axis cs:0.18,0.35) node[
			scale=0.75,
			anchor=base west,
			text=black,
			rotate=0.0
		]{\bfseries $\vec{p}_\mathrm{1, avoid}$};
		\draw (axis cs:-0.05,0.5) node[
			scale=0.75,
			anchor=base west,
			text=black,
			rotate=0.0
		]{\bfseries $\mathcal{X}_\mathrm{unsafe}(\mathcal{L}_{t_1})$};
		% \addplot[
		% 	only marks,
		% 	mark=*,
		% 	mark size=1pt,
		% ] coordinates {(0, 0)};
	\end{axis}

\end{tikzpicture}


==> tikz/avoid_speed.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{firebrick1861843}{RGB}{186,18,43}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{sandybrown25220370}{RGB}{252,203,70}
\definecolor{teal0101153}{RGB}{0,101,153}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.65,0.45)},
  anchor=south,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={\(\displaystyle t\) / \si{\second}},
xmajorgrids,
xmin=0, xmax=16.300000243,
xtick style={color=black},
xtick={0,3.1,16.300000243,15.800000235},
xticklabels={0.0,3.1,16.3,15.8},
y grid style={darkgrey176},
ylabel={\(\displaystyle \lVert \dot{\vec{q}} \rVert_2\) / \si{\degree\per\second}},
ymin=0, ymax=111.198745323587,
ytick style={color=black},
ytick={0,50,100},
yticklabels={\(\displaystyle 0\),\(\displaystyle 50\),\(\displaystyle 100\)}
]
\addplot [semithick, firebrick1861843]
table {%
0 5.25204881082869e-05
0.100000002 2.61326877638521
0.200000003 16.3218420747399
0.300000005 35.2422231260089
0.400000006 53.0744325973503
0.500000008 67.5864785673726
0.600000009 78.2527636322489
0.700000011 85.281370808189
0.800000012 90.9701482598968
0.900000014 96.7954007180364
1.000000015 102.86006200704
1.100000017 107.990859330486
1.200000018 110.947603664253
1.30000002 111.198746993161
1.400000021 108.706872286074
1.500000023 103.860300298718
1.600000024 97.3289565831291
1.700000026 89.9301183178993
1.800000027 82.6951614802665
1.900000029 77.102007622412
2.00000003 74.3595832670985
2.100000032 74.7250585495325
2.200000033 77.2527189459035
2.300000035 80.4291522327794
2.400000036 83.1392782908027
2.500000038 84.8055011940091
2.600000039 85.1682011663992
2.700000041 83.9426720017632
2.800000042 80.8958424697261
2.900000044 76.2260359783134
3.000000045 70.3524282266144
3.100000047 63.7376800596943
3.200000048 56.8289852125541
3.30000005 50.0210184505343
3.400000051 43.6174871996006
3.500000053 37.8257682294562
3.600000054 32.7548221184075
3.700000056 28.4212220002552
3.800000057 24.7657956727695
3.900000059 21.6795695028397
4.00000006 19.0340338412918
4.100000062 16.7088239493687
4.200000063 14.6098383199486
4.300000065 12.6757200231882
4.400000066 10.8752071316335
4.500000067 9.19946510189859
4.600000069 7.65333535064071
4.70000007 6.24769117813408
4.800000072 4.99381555884521
4.900000073 4.32885504178881
5.000000075 12.1539738677477
5.100000076 26.9245816002028
5.200000078 42.4947705413191
5.300000079 56.0561280308407
5.400000081 66.5186761549314
5.500000082 73.8129904493612
5.600000084 78.4028059896244
5.700000085 81.0068293846093
5.800000087 82.6082522194059
5.900000088 83.6606919938906
6.00000009 84.0579137391341
6.100000091 83.8332446864333
6.200000093 83.0737392431485
6.300000094 81.3742892419816
6.400000096 78.9932682683732
6.500000097 81.0782857560906
6.600000099 87.537913638021
6.7000001 94.8074237172142
6.800000102 100.114380650499
6.900000103 102.655498524896
7.000000105 103.070789329665
7.100000106 102.318099541117
7.200000108 100.912337742629
7.300000109 99.2093154014019
7.400000111 96.9997174286795
7.500000112 93.019029845114
7.600000114 87.2199892212406
7.700000115 80.336647592653
7.800000117 73.3004275786342
7.900000118 67.0416389141992
8.00000012 62.2624739470224
8.100000121 59.1904251741107
8.200000123 57.5160076243976
8.300000124 56.7037575815906
8.400000126 55.8958167940547
8.500000127 53.2204256632647
8.600000129 50.3219963835449
8.70000013 49.8444487502499
8.800000132 53.3141181739313
8.900000133 60.18377614265
9.000000135 68.5386304734766
9.100000136 76.3744534971637
9.200000138 82.6559889578866
9.300000139 87.2877126647938
9.400000141 90.5216051449268
9.500000142 92.6161945922699
9.600000143 93.3767922487468
9.700000145 92.5757345326072
9.800000146 90.1366690372471
9.900000148 86.2206498014891
10.000000149 81.1417854184726
10.100000151 75.2854068963352
10.200000152 69.0730827998168
10.300000154 62.9399651896691
10.400000155 57.2617323099083
10.500000157 52.231123509148
10.600000158 47.8542470687709
10.70000016 44.0216235374335
10.800000161 40.5859022795459
10.900000163 37.4158413161987
11.000000164 34.4229351940492
11.100000166 31.56621310749
11.200000167 28.8340888720944
11.300000169 26.234383435281
11.40000017 23.7832163197675
11.500000172 21.4957981702149
11.600000173 19.3815059037435
11.700000175 17.4422231572678
11.800000176 15.6729461485929
11.900000178 14.0636321302124
12.000000179 12.6016139005947
12.100000181 11.2736711606263
12.200000182 10.0674545322824
12.300000184 8.97218936338499
12.400000185 7.97877212424537
12.500000187 7.079508151244
12.600000188 6.26771005319502
12.70000019 5.53716336251223
12.800000191 4.88191285655427
12.900000193 4.29612378072417
13.000000194 3.77403641436858
13.100000196 3.30998672965622
13.200000197 2.89845341162205
13.300000199 2.53428416932186
13.4000002 2.21284305836159
13.500000202 1.92956107206423
13.600000203 1.68003238500094
13.700000205 1.4607343575152
13.800000206 1.26844450462788
13.900000208 1.10020173691387
14.000000209 0.953299065763667
14.100000211 0.825248743460323
14.200000212 0.713767174603395
14.300000214 0.616855765971013
14.400000215 0.532744301086898
14.500000217 0.459786614705663
14.600000218 0.396491063390648
14.700000219 0.342418054929382
14.800000221 0.296656425957154
14.900000222 0.258283757562252
15.000000224 0.226534264347145
15.100000225 0.200726332664158
15.200000227 0.180192990361054
15.300000228 0.164224238770416
15.40000023 0.15204256689477
15.500000231 0.142823799415961
15.600000233 0.135753750275546
15.700000234 0.130093962763058
15.800000236 0.125230486387949
15.900000237 0.12069440829839
16.000000239 0.116157598338072
16.10000024 0.11141363849366
16.200000242 0.106353219184906
16.300000243 0.100939913020029
};
\addlegendentry{With avoidance}
\addplot [semithick, teal0101153]
table {%
0.100000001 1.76264253862564e-06
0.600000008 5.25054507016192e-05
0.70000001 2.61326877310637
0.800000011 16.3218420677191
0.900000013 35.2422231247147
1.000000014 53.0744326276142
1.100000016 67.5864786813895
1.200000017 78.2527638840829
1.300000019 85.2813711375972
1.40000002 90.9701484540019
1.500000022 96.7954008106565
1.600000023 102.860062195828
1.700000025 107.990859291936
1.800000026 110.947603452136
1.900000028 111.198745323587
2.000000029 108.70686946793
2.100000031 103.86029701671
2.200000032 97.3289530397568
2.300000034 89.9301144296428
2.400000035 82.6951520816166
2.500000037 77.1019786527655
2.600000038 74.3595474812626
2.70000004 74.7250243645527
2.800000041 77.2526872057611
2.900000043 80.4291242487708
3.000000044 83.1392589242008
3.100000046 84.8054860852085
3.200000047 85.1681910505181
3.300000049 83.9426661969818
3.40000005 80.8958393262185
3.500000052 76.2260324177247
3.600000053 70.3524239346981
3.700000055 63.7376743407048
3.800000056 56.8289666149103
3.900000058 50.0209831332399
4.000000059 43.6174421684399
4.100000061 37.8257267241643
4.200000062 32.7547907409254
4.300000064 28.4212032068884
4.400000065 24.7657892928791
4.500000067 21.6795732959595
4.600000068 19.0340446977779
4.70000007 16.708839043605
4.800000071 14.6098549250023
4.900000073 12.6757351461766
5.000000074 10.8752199567333
5.100000075 9.19947617114396
5.200000077 7.65334572696242
5.300000078 6.24770160912958
5.40000008 4.99382668829168
5.500000081 4.32591474678525
5.600000083 12.4733891201338
5.700000084 27.3561834014504
5.800000086 42.83738586796
5.900000087 56.2738769435887
6.000000089 66.6495556049821
6.10000009 73.9153681457777
6.200000092 78.475576978199
6.300000093 80.964741415006
6.400000095 82.3201758100554
6.500000096 82.8838366589407
6.600000098 82.6201478552207
6.700000099 81.6287812706903
6.800000101 80.0293753809044
6.900000102 77.951960622818
7.000000104 75.5658982600841
7.100000105 73.2786138115926
7.200000107 71.9921863896356
7.300000108 71.2380788985161
7.40000011 70.3858248245669
7.500000111 69.0249435935779
7.600000113 67.0486707863501
7.700000114 64.689556801144
7.800000116 62.4537502750534
7.900000117 60.9118839155177
8.000000119 60.4436451422185
8.10000012 61.1905030101889
8.200000122 63.0569370306255
8.300000123 65.6914205198683
8.400000125 68.4942558134886
8.500000126 70.8154933510013
8.600000128 72.0824547345353
8.700000129 71.9345954542863
8.800000131 70.2693262490707
8.900000132 67.1968686400824
9.000000134 62.9794876280079
9.100000135 58.0097313958166
9.200000137 52.796297018344
9.300000138 47.9668197649874
9.40000014 44.2595741432052
9.500000141 42.4207403658537
9.600000143 42.9296083727734
9.700000144 45.6813553806928
9.800000146 49.9787356078385
9.900000147 54.9234846654222
10.000000149 59.7364322053987
10.10000015 63.8538021059388
10.200000151 66.9255543397022
10.300000153 68.7913476566144
10.400000154 69.4286697505117
10.500000156 68.9067621569018
10.600000157 67.3553549482217
10.700000159 64.9423525876485
10.80000016 61.8514272608457
10.900000162 58.2638800363273
11.000000163 54.3446290458564
11.100000165 50.2370640447429
11.200000166 46.0606585827661
11.300000168 41.9129621284126
11.400000169 37.8714581816888
11.500000171 33.9959528644548
11.600000172 30.3309528979833
11.700000174 26.9078951735239
11.800000175 23.7474512333306
11.900000177 20.861695779832
12.000000178 18.2546898875146
12.10000018 15.9253190283704
12.200000181 13.8681460248294
12.300000183 12.0741221995831
12.400000184 10.5312411629809
12.500000186 9.22500499131817
12.600000187 8.13872215382374
12.700000189 7.25362404817248
12.80000019 6.54878928787633
12.900000192 6.00158543601766
13.000000193 5.58834339566814
13.100000195 5.28552911926359
13.200000196 5.07110500411378
13.300000198 4.92535130331128
13.400000199 4.83153988021925
13.500000201 4.77636783609586
13.600000202 4.74962043301543
13.700000204 4.74364380075716
13.800000205 4.75280019189765
13.900000207 4.77276952970604
14.000000208 4.80036819177749
14.10000021 4.83302288336808
14.200000211 4.8687381262722
14.300000213 4.90595133283165
14.400000214 4.94324668484215
14.500000216 4.97931332767246
14.600000217 5.01306154424311
14.700000219 5.04354386656301
14.80000022 5.06991304769248
14.900000222 5.09141030750367
15.000000223 5.10735736628454
15.100000225 5.11715074340903
15.200000226 5.12025767588813
15.300000227 5.11621338512645
15.400000229 5.10461953655245
15.50000023 5.08514378130548
15.600000232 5.05752019218981
15.700000233 5.02155036198732
15.800000235 4.97710501359888
};
\addlegendentry{Without avoidance}
\addplot [semithick, sandybrown25220370]
table {%
0.100000001 1.76264252110498e-06
0.600000008 5.26268278058785e-05
0.70000001 2.61326880310226
0.800000011 16.3218421254509
0.900000013 35.2422231940179
1.000000014 53.0744327072395
1.100000016 67.5864787919213
1.200000017 78.2527640766477
1.300000019 85.2813713929436
1.40000002 90.9701485727541
1.500000022 96.7954006610983
1.600000023 102.860061884823
1.700000025 107.990859102303
1.800000026 110.947603507354
1.900000028 111.198744038726
2.000000029 108.706867023741
2.100000031 103.860294078743
2.200000032 97.3289498180328
2.300000034 89.9301110200892
2.400000035 82.6951435105056
2.500000037 77.1019491254631
2.600000038 74.3595039248832
2.70000004 74.724974867053
2.800000041 77.2526366621399
2.900000043 80.4290785834937
3.000000044 83.1392255267881
3.100000046 84.8054628821697
3.200000047 85.1681795947433
3.300000049 83.9426666663333
3.40000005 80.8958497381226
3.500000052 76.2260493291398
3.600000053 70.3524456497028
3.700000055 63.7376986909661
3.800000056 56.8289852996828
3.900000058 50.0209932219691
4.000000059 43.6174433573279
4.100000061 37.8257149936158
4.200000062 32.7547671299529
4.300000064 28.4211701135074
4.400000065 24.7657492052797
4.500000067 21.6795290504511
4.600000068 19.0339984182199
4.70000007 16.7087918811857
4.800000071 14.6098083066183
4.900000073 12.6756918801588
5.000000074 10.8751806934679
5.100000075 9.19944086093502
5.200000077 7.65331396664225
5.300000078 6.24767316445361
5.40000008 4.9938013064933
5.500000081 4.32589299261921
5.600000083 12.4733836325485
5.700000084 27.3561850573658
5.800000086 42.8373931820732
5.900000087 56.2738883502802
6.000000089 66.649565746387
6.10000009 73.9153784718564
6.200000092 78.4755896974088
6.300000093 80.9647561550272
6.400000095 82.320193549286
6.500000096 82.8838581845907
6.600000098 82.6201726586211
6.700000099 81.628808500217
6.800000101 79.6621356784058
6.900000102 76.8802985328585
7.000000104 75.2055298795629
7.100000105 74.5100992581633
7.200000107 76.0603821883616
7.300000108 79.2574075404774
7.40000011 82.5243036401811
7.500000111 84.6708851447837
7.600000113 85.1782646728322
7.700000114 84.0644020675162
7.800000116 81.6687612252628
7.900000117 78.5359880057129
8.000000119 75.340514558113
8.10000012 72.7735503966085
8.200000122 71.2093942891705
8.300000123 70.6218169510747
8.400000125 70.743839451186
8.500000126 71.3213053245107
8.600000128 71.9522155580115
8.700000129 72.2764104620361
8.800000131 72.060336963649
8.900000132 71.2256828656807
9.000000134 69.8702510697374
9.100000135 68.1331885380927
9.200000137 66.1331298754199
9.300000138 63.950683379307
9.40000014 61.6279670285973
9.500000141 59.1808869573014
9.600000143 56.621143425058
9.700000144 53.9816524335199
9.800000146 51.3124089736146
9.900000147 48.6171504041369
10.000000149 45.8762808360976
10.10000015 43.0898854777868
10.200000151 40.2730211668559
10.300000153 37.4552645638922
10.400000154 34.6741881382126
10.500000156 31.9670395302592
10.600000157 29.3650521700203
10.700000159 26.8912338656269
10.80000016 24.5605022259898
10.900000162 22.380998963556
11.000000163 20.358501495032
11.100000165 18.4960868481971
11.200000166 16.7944702351067
11.300000168 15.2524765041414
11.400000169 13.8672020184877
11.500000171 12.633270044949
11.600000172 11.5430518067951
11.700000174 10.5868902451843
11.800000175 9.75341983426516
11.900000177 9.02972413171813
12.000000178 8.40209637240963
12.10000018 7.85677244198211
12.200000181 7.38060521507304
12.300000183 6.96171816594255
12.400000184 6.58964555498757
12.500000186 6.25539042814706
12.600000187 5.95140914069202
12.700000189 5.67151440827044
12.80000019 5.41073176745078
12.900000192 5.1651361884954
13.000000193 4.93168790340488
13.100000195 4.70807912021487
13.200000196 4.49259751703953
13.300000198 4.28400842237416
13.400000199 4.08145522782164
13.500000201 3.88417119010384
13.600000202 3.69105582713332
13.700000204 3.50198676383985
13.800000205 3.31717180574287
13.900000207 3.13687358790177
14.000000208 2.9614115914914
14.10000021 2.79135026838879
14.200000211 2.62775946054464
14.300000213 2.47081446657901
14.400000214 2.32046178388144
14.500000216 2.17665521394297
14.600000217 2.03934495987621
14.700000219 1.90847986026433
14.80000022 1.78400218311435
14.900000222 1.6658405406732
15.000000223 1.55390425542739
15.100000225 1.44808008353439
15.200000226 1.34823103374399
15.300000227 1.25419733536174
15.400000229 1.16579902221013
15.50000023 1.08283946564453
15.600000232 1.00510919631233
15.700000233 0.932389580249379
15.800000235 0.86445607156956
15.900000236 0.801073864676311
16.000000238 0.741988024197697
16.100000239 0.686973407154329
16.200000241 0.635814502306234
16.300000242 0.588297556696263
16.400000244 0.544211918862194
16.500000245 0.503351225823794
16.600000247 0.465514459734472
16.700000248 0.430506859159015
16.80000025 0.398140646791624
16.900000251 0.368235538917285
17.000000253 0.340619218041581
17.100000254 0.315127720258802
17.200000256 0.29160562338824
17.300000257 0.269903204697681
17.400000259 0.249864591826027
17.50000026 0.231330557115313
17.600000262 0.214167183478067
17.700000263 0.198110995997959
17.800000265 0.18246544858869
17.900000266 0.167269517618404
18.000000268 0.152713208893106
18.100000269 0.138999858543988
18.200000271 0.126514552244387
18.300000272 0.115271665274803
18.400000274 0.105193689945894
18.500000275 0.0962001545378495
18.600000277 0.0882017495256675
18.700000278 0.0811038959159457
18.80000028 0.0748111636167357
18.900000281 0.0692334435095779
};
\addlegendentry{Upright}
\end{axis}

\end{tikzpicture}


==> tikz/handover_speed.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

	\definecolor{darkgrey176}{RGB}{176,176,176}
	\definecolor{firebrick1861843}{RGB}{186,18,43}
	\definecolor{lightgrey204}{RGB}{204,204,204}
	\definecolor{teal0101153}{RGB}{0,101,153}

	\begin{axis}[
			legend cell align={left},
			legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgrey204},
			tick align=outside,
			tick pos=left,
			x grid style={darkgrey176},
			xlabel={\(\displaystyle t\) / \si{\second}},
			xmajorgrids,
			xmin=0, xmax=34.20000051,
			xtick style={color=black},
			xtick={0,4.8,6.1,12.300000184,34.20000051},
			xticklabels={$0$,$4.8 \quad$,\(\displaystyle \quad 6.1\),$12.3$,$34.2$},
			y grid style={darkgrey176},
			ylabel={\(\displaystyle \lVert \vec{v} \rVert_2\) / \si{\meter\per\second}},
			ymin=0, ymax=0.708557251269611,
			ytick style={color=black},
			ytick={0,0.35,0.7},
			yticklabels={\(\displaystyle 0\),\(\displaystyle 0.35\),\(\displaystyle 0.7\)}
		]
		\addplot [semithick, firebrick1861843]
		table {%
				0 2.05627645448993e-06
				0.100000002 0.00852311141962193
				0.200000003 0.0510124725484057
				0.300000005 0.0984747017542484
				0.400000006 0.130898942132105
				0.500000008 0.147120568898081
				0.600000009 0.152617633106407
				0.700000011 0.152962372973457
				0.800000012 0.151696310323084
				0.900000014 0.150417301795099
				1.000000015 0.149523854713944
				1.100000017 0.148895691172524
				1.200000018 0.148307931286416
				1.30000002 0.14760544100315
				1.400000021 0.146730960752753
				1.500000023 0.145692557641739
				1.600000024 0.144522537738619
				1.700000026 0.143249234997106
				1.800000027 0.141884560845855
				1.900000029 0.140422790049176
				2.00000003 0.138845323092221
				2.100000032 0.137124247555337
				2.200000033 0.135227560645429
				2.300000035 0.133122596801629
				2.400000036 0.13077773891047
				2.500000038 0.12816254337228
				2.600000039 0.124249961115099
				2.700000041 0.116319814666046
				2.800000042 0.108583766136243
				2.900000044 0.104374210381159
				3.000000045 0.103530116404736
				3.100000047 0.103805907050039
				3.200000048 0.102616638399045
				3.30000005 0.0980729534806136
				3.400000051 0.0896141785068219
				3.500000053 0.0788673626152647
				3.600000054 0.0697034713499686
				3.700000056 0.0642354354288374
				3.800000057 0.0602389745063603
				3.900000059 0.0553617203547693
				4.00000006 0.0491547925219351
				4.100000062 0.0422350704075399
				4.200000063 0.0353625223171833
				4.300000065 0.0290689504453109
				4.400000066 0.0236203045797701
				4.500000067 0.0190861833621362
				4.600000069 0.0154183296788442
				4.70000007 0.0125233811117944
				4.800000072 0.0103019273442751
				4.900000073 0.00400731958849101
				5.000000075 0.0323729208734946
				5.100000076 0.0719764860047595
				5.200000078 0.100642885401478
				5.300000079 0.113332947456193
				5.400000081 0.112054788352068
				5.500000082 0.102220149297481
				5.600000084 0.0900922628804909
				5.700000085 0.0807983850281424
				5.800000087 0.0765813618100891
				5.900000088 0.0764117391758549
				6.00000009 0.0778846578529356
				6.100000091 0.079209971020429
				6.200000093 0.0796753531298931
				6.300000094 0.0792841447101774
				6.400000096 0.0783365046183952
				6.500000097 0.0771606338789675
				6.600000099 0.0760106081603557
				6.7000001 0.0750288567041726
				6.800000102 0.0742650214265321
				6.900000103 0.0737114514015575
				7.000000105 0.0733341083299902
				7.100000106 0.0730927075616326
				7.200000108 0.0729508897747837
				7.300000109 0.0728797363614877
				7.400000111 0.0728578013109377
				7.500000112 0.072869779519738
				7.600000114 0.0729049173832735
				7.700000115 0.0729556315535329
				7.800000117 0.0730165259864582
				7.900000118 0.0730835886361117
				8.00000012 0.0731536908521777
				8.100000121 0.0732242888537119
				8.200000123 0.0732932456987392
				8.300000124 0.0733587426099385
				8.400000126 0.0734192327184387
				8.500000127 0.0734734226305827
				8.600000129 0.0735202495155248
				8.70000013 0.0735588447387854
				8.800000132 0.0735885169044505
				8.900000133 0.0736087821531221
				9.000000135 0.0736193329428929
				9.100000136 0.0736194027892063
				9.200000138 0.0736073500809398
				9.300000139 0.0735861544108768
				9.400000141 0.0735574077631043
				9.500000142 0.073520649391574
				9.600000143 0.0734747327433726
				9.700000145 0.0734187675365954
				9.800000146 0.0733520275769932
				9.900000148 0.073274173278297
				10.000000149 0.0731852418876324
				10.100000151 0.0730854617836328
				10.200000152 0.0729751283674794
				10.300000154 0.0728546399714956
				10.400000155 0.0727248008801812
				10.500000157 0.0725859266195523
				10.600000158 0.0724383802559116
				10.70000016 0.072282132054791
				10.800000161 0.0721173792180651
				10.900000163 0.0719406826993458
				11.000000164 0.0716929286831543
				11.100000166 0.0711517757067398
				11.200000167 0.07012660141319
				11.300000169 0.0686450093198889
				11.40000017 0.0668772835186196
				11.500000172 0.0650424712165759
				11.600000173 0.0632420984199001
				11.700000175 0.0603758092224541
				11.800000176 0.0550100981147117
				11.900000178 0.0530540310003827
				12.000000179 0.0544633036369225
				12.100000181 0.0575121905179193
				12.200000182 0.060934747330661
				12.300000184 0.0639769781242123
				12.400000185 0.0663289036382425
				12.500000187 0.0679762394013158
				12.600000188 0.0690443033411649
				12.70000019 0.0696927300008551
				12.800000191 0.0700581163003835
				12.900000193 0.0702360479203447
				13.000000194 0.0702874223746271
				13.100000196 0.0702522608438424
				13.200000197 0.0701608496533764
				13.300000199 0.070039099224415
				13.4000002 0.0699092636872874
				13.500000202 0.0697883902930527
				13.600000203 0.0697481178062325
				13.700000205 0.0700017486644811
				13.800000206 0.0704827660028643
				13.900000208 0.0711476239303187
				14.000000209 0.0719767833026701
				14.100000211 0.0727694322040502
				14.200000212 0.0732682873132337
				14.300000214 0.0733076240246667
				14.400000215 0.0727062740548816
				14.500000217 0.0712742830961205
				14.600000218 0.0689592413968442
				14.700000219 0.0660222123018535
				14.800000221 0.0630864756888681
				14.900000222 0.0606495587585332
				15.000000224 0.058946893307611
				15.100000225 0.0580510579303517
				15.200000227 0.0579398096437312
				15.300000228 0.0585004796508064
				15.40000023 0.0594472109858318
				15.500000231 0.060409679453657
				15.600000233 0.0612578426775601
				15.700000234 0.0619353764905725
				15.800000236 0.0625142490628119
				15.900000237 0.0630951134142652
				16.000000239 0.0637544880077742
				16.10000024 0.0645542477325937
				16.200000242 0.0655716183649146
				16.300000243 0.0665868812678719
				16.400000245 0.06749976511205
				16.500000246 0.0682855167226716
				16.600000248 0.0689361207814151
				16.700000249 0.0694618622271657
				16.800000251 0.0698814199217589
				16.900000252 0.0702111702031247
				17.000000254 0.070457051455903
				17.100000255 0.0706174010632308
				17.200000257 0.0706942980350082
				17.300000258 0.0706800326018225
				17.40000026 0.0706002777088858
				17.500000261 0.0704950225550692
				17.600000263 0.0703717690219356
				17.700000264 0.0702497263241179
				17.800000266 0.0701348569249648
				17.900000267 0.0700470225728598
				18.000000269 0.0699747491697746
				18.10000027 0.0699110132819947
				18.200000272 0.069854072072195
				18.300000273 0.0697996831725828
				18.400000275 0.0697618635340383
				18.500000276 0.0697284317482819
				18.600000278 0.0696923536554466
				18.700000279 0.0694526625669838
				18.800000281 0.0682923511663854
				18.900000282 0.0664427144515956
				19.000000284 0.0643127761854886
				19.100000285 0.0621862709572932
				19.200000287 0.0602561832369878
				19.300000288 0.0587059918600083
				19.40000029 0.0578328636485388
				19.500000291 0.0581624452622573
				19.600000293 0.0602744394517173
				19.700000294 0.0638015456811792
				19.800000295 0.0672441729243258
				19.900000297 0.0696491611812601
				20.000000298 0.0709039499916448
				20.1000003 0.0712905081738668
				20.200000301 0.0711684278761849
				20.300000303 0.0708245837122722
				20.400000304 0.0704359364188927
				20.500000306 0.0700856511500556
				20.600000307 0.0697956895711991
				20.700000309 0.0695563265486682
				20.80000031 0.0693466836873327
				20.900000312 0.0691463734225416
				21.000000313 0.0689404091443453
				21.100000315 0.0687199233555856
				21.200000316 0.0684808405623343
				21.300000318 0.0682219842508549
				21.400000319 0.0679434327017986
				21.500000321 0.0676454256641313
				21.600000322 0.0673278104118613
				21.700000324 0.066989877050848
				21.800000325 0.0666304113536224
				21.900000327 0.0662478300633922
				22.000000328 0.0658403178445311
				22.10000033 0.0654059320076025
				22.200000331 0.0649426629765836
				22.300000333 0.0644484618758052
				22.400000334 0.0639212499323112
				22.500000336 0.063358922082483
				22.600000337 0.0627593535169981
				22.700000339 0.0621204140497722
				22.80000034 0.0614399927896293
				22.900000342 0.0607159555778374
				23.000000343 0.0599460947527227
				23.100000345 0.0591287740535093
				23.200000346 0.0582624933606471
				23.300000348 0.057345816713088
				23.400000349 0.0563774758469769
				23.500000351 0.0553564693979248
				23.600000352 0.054282191358237
				23.700000354 0.0531546404536181
				23.800000355 0.0519747414482781
				23.900000357 0.050744717523365
				24.000000358 0.0494682820259453
				24.10000036 0.0481504645652346
				24.200000361 0.0467971883777345
				24.300000363 0.0454145329789363
				24.400000364 0.0440081596004447
				24.500000366 0.0425826342536497
				24.600000367 0.0411429670501213
				24.700000368 0.0396947432710944
				24.80000037 0.0382439530722927
				24.900000371 0.0367966948107906
				25.000000373 0.0353587831704762
				25.100000374 0.033935422683649
				25.200000376 0.0325310394685372
				25.300000377 0.0311492794872875
				25.400000379 0.0297931326839619
				25.50000038 0.0284651202103711
				25.600000382 0.0271674844684511
				25.700000383 0.0259023279325315
				25.800000385 0.0246716799526831
				25.900000386 0.023477604548128
				26.000000388 0.0223220598766645
				26.100000389 0.0212067723371115
				26.200000391 0.0201331288303511
				26.300000392 0.0191020942132868
				26.400000394 0.0181141727893139
				26.500000395 0.0171694116584636
				26.600000397 0.0162674393146438
				26.700000398 0.0154075268309711
				26.8000004 0.0145886590498936
				26.900000401 0.0138096069888081
				27.000000403 0.0130689960908675
				27.100000404 0.0123653671572595
				27.200000406 0.011697226094974
				27.300000407 0.0110630812881957
				27.400000409 0.0104614680902126
				27.50000041 0.00989096130863468
				27.600000412 0.0093501789566556
				27.700000413 0.00883778091505014
				27.800000415 0.0083524656911173
				27.900000416 0.00789296753668665
				28.000000418 0.0074580550718372
				28.100000419 0.00704653162067919
				28.200000421 0.00665723685829664
				28.300000422 0.00628904911458281
				28.400000424 0.0059408994216804
				28.500000425 0.00561178781358113
				28.600000427 0.00530069177396414
				28.700000428 0.00500663315415651
				28.80000043 0.0047286963010585
				28.900000431 0.00446601896914517
				29.000000433 0.00421778562041648
				29.100000434 0.00398322345998782
				29.200000436 0.00376159871146206
				29.300000437 0.00355221364217669
				29.400000439 0.00335440499236694
				29.50000044 0.0031675429781365
				29.600000442 0.00299103022888428
				29.700000443 0.00282430048057402
				29.800000444 0.00266681713750946
				29.900000446 0.00251807182908301
				30.000000447 0.00237758311572664
				30.100000449 0.00224489531638298
				30.20000045 0.00211957738511852
				30.300000452 0.00200122176391554
				30.400000453 0.00188944323800821
				30.500000455 0.00178387853096671
				30.600000456 0.00168418788015443
				30.700000458 0.00159005178709749
				30.800000459 0.00150116312394563
				30.900000461 0.00141722861764111
				31.000000462 0.00133797084038672
				31.100000464 0.00126312799201806
				31.200000465 0.00119245243148196
				31.300000467 0.0011257119770154
				31.400000468 0.00106268893765081
				31.50000047 0.00100317830271641
				31.600000471 0.000946986451513606
				31.700000473 0.000893930282405721
				31.800000474 0.000843836579750959
				31.900000476 0.000796645622534634
				32.000000477 0.000752630377446128
				32.100000479 0.000711768982145682
				32.20000048 0.000673804743052562
				32.300000482 0.000638426267942815
				32.400000483 0.000605276887665367
				32.500000485 0.000574024021086865
				32.600000486 0.000544403579842207
				32.700000488 0.000516224886337406
				32.800000489 0.000489357148309051
				32.900000491 0.000463712164664565
				33.000000492 0.000439229907903062
				33.100000494 0.000415868060479461
				33.200000495 0.000393594601715145
				33.300000497 0.000372382588007431
				33.400000498 0.000352206622242666
				33.5000005 0.00033304035790344
				33.600000501 0.000314854666324218
				33.700000503 0.00029761723003045
				33.800000504 0.000281292462474448
				33.900000506 0.000265842457090688
				34.000000507 0.000251227901296434
				34.100000509 0.000237406194379619
				34.20000051 0.000224336851479652
			};
		\addlegendentry{No correction}
		\addplot [semithick, teal0101153]
		table {%
				0 2.05139476082407e-06
				0.100000002 0.00852311348088697
				0.200000003 0.0510124721927731
				0.300000005 0.0984747003917308
				0.400000006 0.130898940617837
				0.500000008 0.1471205677113
				0.600000009 0.152617632372666
				0.700000011 0.152962372617251
				0.800000012 0.151696310217074
				0.900000014 0.150417301826164
				1.000000015 0.149523854802888
				1.100000017 0.148895691270407
				1.200000018 0.148307931363414
				1.30000002 0.147605441167007
				1.400000021 0.14673096135941
				1.500000023 0.145692558371584
				1.600000024 0.144522538318151
				1.700000026 0.143249235376449
				1.800000027 0.141884562315363
				1.900000029 0.140422796250346
				2.00000003 0.138845330677846
				2.100000032 0.137124253656791
				2.200000033 0.13522756448873
				2.300000035 0.133122598592271
				2.400000036 0.130777739165481
				2.500000038 0.128162542579724
				2.600000039 0.124249959524166
				2.700000041 0.1163198115297
				2.800000042 0.108583761106889
				2.900000044 0.104374207834713
				3.000000045 0.103530113597059
				3.100000047 0.103805902711215
				3.200000048 0.102616637828659
				3.30000005 0.0980729516469165
				3.400000051 0.089614169775922
				3.500000053 0.0788673491953938
				3.600000054 0.069703460732966
				3.700000056 0.0642354287178954
				3.800000057 0.0602389697894145
				3.900000059 0.0553617161371483
				4.00000006 0.0491547881339561
				4.100000062 0.0422350655167125
				4.200000063 0.0353625166369854
				4.300000065 0.0290689435276654
				4.400000066 0.0236202955376345
				4.500000067 0.0190861792182105
				4.600000069 0.0154183619758575
				4.70000007 0.0125234328006108
				4.800000072 0.0103019656154499
				4.900000073 0.00400729924973468
				5.000000075 0.0323726513024637
				5.100000076 0.0719759079163287
				5.200000078 0.100642035464513
				5.300000079 0.11333193830094
				5.400000081 0.11205376771349
				5.500000082 0.102219279477149
				5.600000084 0.0900917012974603
				5.700000085 0.0807982357782433
				5.800000087 0.076581604572191
				5.900000088 0.0764122363867733
				6.00000009 0.0778852499872312
				6.100000091 0.0792105698654385
				6.200000093 0.102751619186338
				6.300000094 0.240478941256854
				6.400000096 0.423149911611812
				6.500000097 0.574511918452316
				6.600000099 0.671118673830689
				6.7000001 0.708557251269611
				6.800000102 0.692850305415798
				6.900000103 0.642033700900971
				7.000000105 0.57519661741904
				7.100000106 0.50547261630453
				7.200000108 0.442004612847029
				7.300000109 0.393348045091184
				7.400000111 0.370567525398409
				7.500000112 0.381187608706367
				7.600000114 0.422452507401715
				7.700000115 0.475561144957381
				7.800000117 0.518814032239234
				7.900000118 0.537221219396921
				8.00000012 0.522700408900988
				8.100000121 0.481702835334935
				8.200000123 0.439543259184578
				8.300000124 0.402656404220022
				8.400000126 0.382258487061691
				8.500000127 0.375949435253721
				8.600000129 0.36459093357715
				8.70000013 0.340374642425843
				8.800000132 0.307534650019634
				8.900000133 0.273475078347226
				9.000000135 0.244370680451929
				9.100000136 0.22283731186289
				9.200000138 0.209753719613475
				9.300000139 0.201444753168827
				9.400000141 0.193200813339046
				9.500000142 0.182309500504018
				9.600000143 0.168341684477736
				9.700000145 0.15213989642587
				9.800000146 0.134759036384851
				9.900000148 0.116915646645685
				10.000000149 0.0990174932755331
				10.100000151 0.0814615088938848
				10.200000152 0.0648192505236017
				10.300000154 0.0497748212584531
				10.400000155 0.0369230241337984
				10.500000157 0.026588695310966
				10.600000158 0.0187541366668928
				10.70000016 0.0131018809411348
				10.800000161 0.00914621599242925
				10.900000163 0.00641403513297922
				11.000000164 0.00460582052745374
				11.100000166 0.00363231661080425
				11.200000167 0.00340009589689493
				11.300000169 0.00357304540241114
				11.40000017 0.00378478387402783
				11.500000172 0.00384178281914934
				11.600000173 0.00368813236470098
				11.700000175 0.00334089437237504
				11.800000176 0.00285160843352514
				11.900000178 0.00228409324705517
				12.000000179 0.00170139866489134
				12.100000181 0.00116007729119362
				12.200000182 0.00071476390984435
				12.300000184 0.000445713592138438
			};
		\addlegendentry{With speedup}
	\end{axis}

\end{tikzpicture}


==> tikz/handover_speed_fix.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

	\definecolor{darkgrey176}{RGB}{176,176,176}
	\definecolor{firebrick1861843}{RGB}{186,18,43}
	\definecolor{lightgrey204}{RGB}{204,204,204}
	\definecolor{teal0101153}{RGB}{0,101,153}

	\begin{axis}[
			legend cell align={left},
			legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgrey204},
			tick align=outside,
			tick pos=left,
			x grid style={darkgrey176},
			xlabel={\(\displaystyle t\) / \si{\second}},
			xmajorgrids,
			xmin=0, xmax=34.20000051,
			xtick style={color=black},
			xtick={0,4.8,6.1,12.300000184,34.20000051},
			xticklabels={$0$,$4.8 \quad$,\(\displaystyle \quad 6.1\),$12.3$,$34.2$},
			y grid style={darkgrey176},
			ylabel={\(\displaystyle \lVert \vec{v} \rVert_2\) / \si{\meter\per\second}},
			ymin=0, ymax=0.708557251269611,
			ytick style={color=black},
			ytick={0,0.35,0.7},
			yticklabels={\(\displaystyle 0\),\(\displaystyle 0.35\),\(\displaystyle 0.7\)}
		]
		\addplot [semithick, firebrick1861843]
		table {%
				0 2.05627645448993e-06
				0.100000002 0.00852311141962193
				0.200000003 0.0510124725484056
				0.300000005 0.0984747017542483
				0.400000006 0.130898942132105
				0.500000008 0.147120568898081
				0.600000009 0.152617633106407
				0.700000011 0.152962372973457
				0.800000012 0.151696310323084
				0.900000014 0.150417301795099
				1.000000015 0.149523854713944
				1.100000017 0.148895691172524
				1.200000018 0.148307931286416
				1.30000002 0.14760544100315
				1.400000021 0.146730960752753
				1.500000023 0.145692557641739
				1.600000024 0.144522537738619
				1.700000026 0.143249234997106
				1.800000027 0.141884560845855
				1.900000029 0.140422790049176
				2.00000003 0.138845323092221
				2.100000032 0.137124247555337
				2.200000033 0.135227560645429
				2.300000035 0.133122596801629
				2.400000036 0.13077773891047
				2.500000038 0.12816254337228
				2.600000039 0.124249961115099
				2.700000041 0.116319814666046
				2.800000042 0.108583766136243
				2.900000044 0.104374210381159
				3.000000045 0.103530116404736
				3.100000047 0.103805907050039
				3.200000048 0.102616638399045
				3.30000005 0.0980729534806136
				3.400000051 0.0896141785068219
				3.500000053 0.0788673626152647
				3.600000054 0.0697034713499686
				3.700000056 0.0642354354288374
				3.800000057 0.0602389745063603
				3.900000059 0.0553617203547693
				4.00000006 0.0491547925219351
				4.100000062 0.0422350704075399
				4.200000063 0.0353625223171833
				4.300000065 0.0290689504453109
				4.400000066 0.0236203045797701
				4.500000067 0.0190861833621362
				4.600000069 0.0154183296788442
				4.70000007 0.0125233811117944
				4.800000072 0.0103019273442751
				4.900000073 0.00400731958849101
				5.000000075 0.0323729208734946
				5.100000076 0.0719764860047595
				5.200000078 0.100642885401478
				5.300000079 0.113332947456193
				5.400000081 0.112054788352068
				5.500000082 0.102220149297481
				5.600000084 0.0900922628804909
				5.700000085 0.0807983850281424
				5.800000087 0.0765813618100891
				5.900000088 0.0764117391758549
				6.00000009 0.0778846578529356
				6.100000091 0.079209971020429
				6.200000093 0.0796753531298931
				6.300000094 0.0792841447101774
				6.400000096 0.0783365046183952
				6.500000097 0.0771606338789675
				6.600000099 0.0760106081603557
				6.7000001 0.0750288567041726
				6.800000102 0.0742650214265321
				6.900000103 0.0737114514015575
				7.000000105 0.0733341083299902
				7.100000106 0.0730927075616326
				7.200000108 0.0729508897747837
				7.300000109 0.0728797363614877
				7.400000111 0.0728578013109377
				7.500000112 0.072869779519738
				7.600000114 0.0729049173832735
				7.700000115 0.0729556315535329
				7.800000117 0.0730165259864582
				7.900000118 0.0730835886361117
				8.00000012 0.0731536908521777
				8.100000121 0.0732242888537119
				8.200000123 0.0732932456987392
				8.300000124 0.0733587426099385
				8.400000126 0.0734192327184387
				8.500000127 0.0734734226305827
				8.600000129 0.0735202495155248
				8.70000013 0.0735588447387854
				8.800000132 0.0735885169044505
				8.900000133 0.0736087821531221
				9.000000135 0.0736193329428929
				9.100000136 0.0736194027892063
				9.200000138 0.0736073500809398
				9.300000139 0.0735861544108768
				9.400000141 0.0735574077631043
				9.500000142 0.073520649391574
				9.600000143 0.0734747327433726
				9.700000145 0.0734187675365954
				9.800000146 0.0733520275769932
				9.900000148 0.073274173278297
				10.000000149 0.0731852418876324
				10.100000151 0.0730854617836328
				10.200000152 0.0729751283674794
				10.300000154 0.0728546399714956
				10.400000155 0.0727248008801812
				10.500000157 0.0725859266195523
				10.600000158 0.0724383802559116
				10.70000016 0.072282132054791
				10.800000161 0.0721173792180651
				10.900000163 0.0719406826993458
				11.000000164 0.0716929286831543
				11.100000166 0.0711517757067398
				11.200000167 0.07012660141319
				11.300000169 0.0686450093198889
				11.40000017 0.0668772835186196
				11.500000172 0.0650424712165759
				11.600000173 0.0632420984199001
				11.700000175 0.0603758092224541
				11.800000176 0.0550100981147117
				11.900000178 0.0530540310003827
				12.000000179 0.0544633036369225
				12.100000181 0.0575121905179193
				12.200000182 0.060934747330661
				12.300000184 0.0639769781242123
				12.400000185 0.0663289036382425
				12.500000187 0.0679762394013158
				12.600000188 0.0690443033411649
				12.70000019 0.0696927300008551
				12.800000191 0.0700581163003835
				12.900000193 0.0702360479203447
				13.000000194 0.0702874223746271
				13.100000196 0.0702522608438424
				13.200000197 0.0701608496533764
				13.300000199 0.070039099224415
				13.4000002 0.0699092636872874
				13.500000202 0.0697883902930527
				13.600000203 0.0697481178062325
				13.700000205 0.0700017486644811
				13.800000206 0.0704827660028643
				13.900000208 0.0711476239303187
				14.000000209 0.0719767833026701
				14.100000211 0.0727694322040502
				14.200000212 0.0732682873132337
				14.300000214 0.0733076240246667
				14.400000215 0.0727062740548816
				14.500000217 0.0712742830961205
				14.600000218 0.0689592413968442
				14.700000219 0.0660222123018535
				14.800000221 0.0630864756888681
				14.900000222 0.0606495587585332
				15.000000224 0.058946893307611
				15.100000225 0.0580510579303517
				15.200000227 0.0579398096437312
				15.300000228 0.0585004796508064
				15.40000023 0.0594472109858318
				15.500000231 0.060409679453657
				15.600000233 0.0612578426775601
				15.700000234 0.0619353764905725
				15.800000236 0.0625142490628119
				15.900000237 0.0630951134142652
				16.000000239 0.0637544880077742
				16.10000024 0.0645542477325937
				16.200000242 0.0655716183649146
				16.300000243 0.0665868812678719
				16.400000245 0.06749976511205
				16.500000246 0.0682855167226716
				16.600000248 0.0689361207814151
				16.700000249 0.0694618622271657
				16.800000251 0.0698814199217589
				16.900000252 0.0702111702031247
				17.000000254 0.070457051455903
				17.100000255 0.0706174010632308
				17.200000257 0.0706942980350082
				17.300000258 0.0706800326018225
				17.40000026 0.0706002777088858
				17.500000261 0.0704950225550692
				17.600000263 0.0703717690219356
				17.700000264 0.0702497263241179
				17.800000266 0.0701348569249648
				17.900000267 0.0700470225728598
				18.000000269 0.0699747491697746
				18.10000027 0.0699110132819947
				18.200000272 0.069854072072195
				18.300000273 0.0697996831725828
				18.400000275 0.0697618635340383
				18.500000276 0.0697284317482819
				18.600000278 0.0696923536554466
				18.700000279 0.0694526625669838
				18.800000281 0.0682923511663854
				18.900000282 0.0664427144515956
				19.000000284 0.0643127761854886
				19.100000285 0.0621862709572932
				19.200000287 0.0602561832369878
				19.300000288 0.0587059918600083
				19.40000029 0.0578328636485388
				19.500000291 0.0581624452622573
				19.600000293 0.0602744394517173
				19.700000294 0.0638015456811792
				19.800000295 0.0672441729243258
				19.900000297 0.0696491611812601
				20.000000298 0.0709039499916448
				20.1000003 0.0712905081738668
				20.200000301 0.0711684278761849
				20.300000303 0.0708245837122722
				20.400000304 0.0704359364188927
				20.500000306 0.0700856511500556
				20.600000307 0.0697956895711991
				20.700000309 0.0695563265486682
				20.80000031 0.0693466836873327
				20.900000312 0.0691463734225416
				21.000000313 0.0689404091443453
				21.100000315 0.0687199233555856
				21.200000316 0.0684808405623343
				21.300000318 0.0682219842508549
				21.400000319 0.0679434327017986
				21.500000321 0.0676454256641313
				21.600000322 0.0673278104118613
				21.700000324 0.066989877050848
				21.800000325 0.0666304113536224
				21.900000327 0.0662478300633922
				22.000000328 0.0658403178445311
				22.10000033 0.0654059320076025
				22.200000331 0.0649426629765836
				22.300000333 0.0644484618758052
				22.400000334 0.0639212499323112
				22.500000336 0.063358922082483
				22.600000337 0.0627593535169981
				22.700000339 0.0621204140497722
				22.80000034 0.0614399927896293
				22.900000342 0.0607159555778374
				23.000000343 0.0599460947527227
				23.100000345 0.0591287740535093
				23.200000346 0.0582624933606471
				23.300000348 0.057345816713088
				23.400000349 0.0563774758469769
				23.500000351 0.0553564693979248
				23.600000352 0.054282191358237
				23.700000354 0.0531546404536181
				23.800000355 0.0519747414482781
				23.900000357 0.050744717523365
				24.000000358 0.0494682820259453
				24.10000036 0.0481504645652346
				24.200000361 0.0467971883777345
				24.300000363 0.0454145329789363
				24.400000364 0.0440081596004447
				24.500000366 0.0425826342536497
				24.600000367 0.0411429670501213
				24.700000368 0.0396947432710944
				24.80000037 0.0382439530722927
				24.900000371 0.0367966948107906
				25.000000373 0.0353587831704762
				25.100000374 0.033935422683649
				25.200000376 0.0325310394685372
				25.300000377 0.0311492794872875
				25.400000379 0.0297931326839619
				25.50000038 0.0284651202103711
				25.600000382 0.0271674844684511
				25.700000383 0.0259023279325315
				25.800000385 0.0246716799526831
				25.900000386 0.023477604548128
				26.000000388 0.0223220598766645
				26.100000389 0.0212067723371115
				26.200000391 0.0201331288303511
				26.300000392 0.0191020942132868
				26.400000394 0.0181141727893139
				26.500000395 0.0171694116584636
				26.600000397 0.0162674393146438
				26.700000398 0.0154075268309711
				26.8000004 0.0145886590498936
				26.900000401 0.0138096069888081
				27.000000403 0.0130689960908675
				27.100000404 0.0123653671572595
				27.200000406 0.011697226094974
				27.300000407 0.0110630812881957
				27.400000409 0.0104614680902126
				27.50000041 0.00989096130863468
				27.600000412 0.0093501789566556
				27.700000413 0.00883778091505014
				27.800000415 0.0083524656911173
				27.900000416 0.00789296753668665
				28.000000418 0.0074580550718372
				28.100000419 0.00704653162067919
				28.200000421 0.00665723685829664
				28.300000422 0.00628904911458281
				28.400000424 0.0059408994216804
				28.500000425 0.00561178781358113
				28.600000427 0.00530069177396414
				28.700000428 0.00500663315415651
				28.80000043 0.0047286963010585
				28.900000431 0.00446601896914517
				29.000000433 0.00421778562041648
				29.100000434 0.00398322345998782
				29.200000436 0.00376159871146206
				29.300000437 0.00355221364217669
				29.400000439 0.00335440499236694
				29.50000044 0.0031675429781365
				29.600000442 0.00299103022888428
				29.700000443 0.00282430048057402
				29.800000444 0.00266681713750946
				29.900000446 0.00251807182908301
				30.000000447 0.00237758311572664
				30.100000449 0.00224489531638298
				30.20000045 0.00211957738511852
				30.300000452 0.00200122176391554
				30.400000453 0.00188944323800821
				30.500000455 0.00178387853096671
				30.600000456 0.00168418788015443
				30.700000458 0.00159005178709749
				30.800000459 0.00150116312394563
				30.900000461 0.00141722861764111
				31.000000462 0.00133797084038672
				31.100000464 0.00126312799201806
				31.200000465 0.00119245243148196
				31.300000467 0.0011257119770154
				31.400000468 0.00106268893765081
				31.50000047 0.00100317830271641
				31.600000471 0.000946986451513606
				31.700000473 0.000893930282405721
				31.800000474 0.000843836579750959
				31.900000476 0.000796645622534634
				32.000000477 0.000752630377446128
				32.100000479 0.000711768982145682
				32.20000048 0.000673804743052562
				32.300000482 0.000638426267942815
				32.400000483 0.000605276887665367
				32.500000485 0.000574024021086865
				32.600000486 0.000544403579842207
				32.700000488 0.000516224886337406
				32.800000489 0.000489357148309051
				32.900000491 0.000463712164664565
				33.000000492 0.000439229907903062
				33.100000494 0.000415868060479461
				33.200000495 0.000393594601715145
				33.300000497 0.000372382588007431
				33.400000498 0.000352206622242666
				33.5000005 0.00033304035790344
				33.600000501 0.000314854666324218
				33.700000503 0.00029761723003045
				33.800000504 0.000281292462474448
				33.900000506 0.000265842457090688
				34.000000507 0.000251227901296434
				34.100000509 0.000237406194379619
				34.20000051 0.000224336851479652
			};
		\addlegendentry{Ours (No correction)}
		\addplot [semithick, teal0101153]
		table {%
				0 2.05139476082407e-06
				0.100000002 0.00852311348088697
				0.200000003 0.0510124721927731
				0.300000005 0.0984747003917308
				0.400000006 0.130898940617837
				0.500000008 0.1471205677113
				0.600000009 0.152617632372666
				0.700000011 0.152962372617251
				0.800000012 0.151696310217074
				0.900000014 0.150417301826164
				1.000000015 0.149523854802888
				1.100000017 0.148895691270407
				1.200000018 0.148307931363414
				1.30000002 0.147605441167007
				1.400000021 0.14673096135941
				1.500000023 0.145692558371584
				1.600000024 0.144522538318151
				1.700000026 0.143249235376449
				1.800000027 0.141884562315363
				1.900000029 0.140422796250346
				2.00000003 0.138845330677846
				2.100000032 0.137124253656791
				2.200000033 0.13522756448873
				2.300000035 0.133122598592271
				2.400000036 0.130777739165481
				2.500000038 0.128162542579724
				2.600000039 0.124249959524166
				2.700000041 0.1163198115297
				2.800000042 0.108583761106889
				2.900000044 0.104374207834713
				3.000000045 0.103530113597059
				3.100000047 0.103805902711215
				3.200000048 0.102616637828659
				3.30000005 0.0980729516469165
				3.400000051 0.089614169775922
				3.500000053 0.0788673491953938
				3.600000054 0.069703460732966
				3.700000056 0.0642354287178954
				3.800000057 0.0602389697894145
				3.900000059 0.0553617161371483
				4.00000006 0.0491547881339561
				4.100000062 0.0422350655167125
				4.200000063 0.0353625166369854
				4.300000065 0.0290689435276654
				4.400000066 0.0236202955376345
				4.500000067 0.0190861792182105
				4.600000069 0.0154183619758575
				4.70000007 0.0125234328006108
				4.800000072 0.0103019656154499
				4.900000073 0.00400729924973468
				5.000000075 0.0323726513024637
				5.100000076 0.0719759079163287
				5.200000078 0.100642035464513
				5.300000079 0.11333193830094
				5.400000081 0.11205376771349
				5.500000082 0.102219279477149
				5.600000084 0.0900917012974603
				5.700000085 0.0807982357782433
				5.800000087 0.076581604572191
				5.900000088 0.0764122363867733
				6.00000009 0.0778852499872312
				6.100000091 0.0792105698654385
				6.200000093 0.102751619186338
				6.300000094 0.240478941256854
				6.400000096 0.423149911611812
				6.500000097 0.574511918452316
				6.600000099 0.671118673830689
				6.7000001 0.708557251269611
				6.800000102 0.692850305415798
				6.900000103 0.642033700900971
				7.000000105 0.57519661741904
				7.100000106 0.50547261630453
				7.200000108 0.442004612847029
				7.300000109 0.393348045091184
				7.400000111 0.370567525398409
				7.500000112 0.381187608706367
				7.600000114 0.422452507401715
				7.700000115 0.475561144957381
				7.800000117 0.518814032239234
				7.900000118 0.537221219396921
				8.00000012 0.522700408900988
				8.100000121 0.481702835334935
				8.200000123 0.439543259184578
				8.300000124 0.402656404220022
				8.400000126 0.382258487061691
				8.500000127 0.375949435253721
				8.600000129 0.36459093357715
				8.70000013 0.340374642425843
				8.800000132 0.307534650019634
				8.900000133 0.273475078347226
				9.000000135 0.244370680451929
				9.100000136 0.22283731186289
				9.200000138 0.209753719613475
				9.300000139 0.201444753168827
				9.400000141 0.193200813339046
				9.500000142 0.182309500504018
				9.600000143 0.168341684477736
				9.700000145 0.15213989642587
				9.800000146 0.134759036384851
				9.900000148 0.116915646645685
				10.000000149 0.0990174932755331
				10.100000151 0.0814615088938848
				10.200000152 0.0648192505236017
				10.300000154 0.0497748212584531
				10.400000155 0.0369230241337984
				10.500000157 0.026588695310966
				10.600000158 0.0187541366668928
				10.70000016 0.0131018809411348
				10.800000161 0.00914621599242925
				10.900000163 0.00641403513297922
				11.000000164 0.00460582052745374
				11.100000166 0.00363231661080425
				11.200000167 0.00340009589689493
				11.300000169 0.00357304540241114
				11.40000017 0.00378478387402783
				11.500000172 0.00384178281914934
				11.600000173 0.00368813236470098
				11.700000175 0.00334089437237504
				11.800000176 0.00285160843352514
				11.900000178 0.00228409324705517
				12.000000179 0.00170139866489134
				12.100000181 0.00116007729119362
				12.200000182 0.00071476390984435
				12.300000184 0.000445713592138438
			};
		\addlegendentry{Ours (With speedup)}
	\end{axis}

\end{tikzpicture}


==> tikz/mug_sets.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{firebrick1861843}{RGB}{186,18,43}
\definecolor{limegreen019166}{RGB}{0,191,66}
\definecolor{sandybrown25220370}{RGB}{252,203,70}
\definecolor{teal0101153}{RGB}{0,101,153}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xmin=-0.4, xmax=0.6,
xtick style={color=black},
xtick={-0.4,-0.2,0,0.2,0.4,0.6},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.4}\),
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\)
},
y grid style={darkgrey176},
ymin=0, ymax=0.8,
ytick style={color=black},
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.1}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.3}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.5}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.7}\),
  \(\displaystyle {0.8}\)
}
]
\path [draw=limegreen019166, fill=limegreen019166, opacity=0.5]
(axis cs:-0.3,0.2)
--(axis cs:-0.3,0)
--(axis cs:0.6,0)
--(axis cs:0.6,0.2)
--(axis cs:0.6,0.2)
--(axis cs:-0.3,0.2)
--cycle;

\path [draw=sandybrown25220370, fill=teal0101153, opacity=0.5]
(axis cs:-1,1)
--(axis cs:-1,0.26)
--(axis cs:0.36,0.26)
--(axis cs:0.36,1)
--(axis cs:0.36,1)
--(axis cs:-1,1)
--cycle;

\path [draw=teal0101153, fill=teal0101153, opacity=0.5]
(axis cs:0.25,0.274)
--(axis cs:0.25,0.266)
--(axis cs:0.45,0.266)
--(axis cs:0.45,0.274)
--(axis cs:0.45,0.274)
--(axis cs:0.25,0.274)
--cycle;

\path [draw=sandybrown25220370, fill=sandybrown25220370, opacity=0.5]
(axis cs:0.36,1)
--(axis cs:0.36,0.38)
--(axis cs:1,0.38)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:0.36,1)
--cycle;

\path [draw=sandybrown25220370, fill=sandybrown25220370, opacity=0.5]
(axis cs:0.446,0.5)
--(axis cs:0.446,0.31)
--(axis cs:0.454,0.31)
--(axis cs:0.454,0.5)
--(axis cs:0.454,0.5)
--(axis cs:0.446,0.5)
--cycle;

\addplot [teal0101153]
table {%
0.36 0.26
-1 0.260000000000007
};
\addplot [teal0101153]
table {%
0.36 0.26
0.36 1.2
};
\addplot [teal0101153]
table {%
-1 1.2
-1 0.260000000000007
};
\addplot [teal0101153]
table {%
-1 1.2
0.36 1.2
};
\addplot [teal0101153]
table {%
0.36 0.26
-1 0.26
};
\addplot [teal0101153]
table {%
0.36 1.2
0.36 0.26
};
\addplot [teal0101153]
table {%
-1 1.2
-1 0.26
};
\addplot [teal0101153]
table {%
-1 1.2
0.36 1.2
};
\addplot [sandybrown25220370, dashed]
table {%
0.36 0.26
-1 0.26
};
\addplot [sandybrown25220370, dashed]
table {%
0.36 1.2
0.36 0.26
};
\addplot [sandybrown25220370, dashed]
table {%
-1 1.2
-1 0.26
};
\addplot [sandybrown25220370, dashed]
table {%
-1 1.2
0.36 1.2
};
\addplot [sandybrown25220370]
table {%
1 0.38
-1 0.38
};
\addplot [sandybrown25220370]
table {%
1 1.2
1 0.38
};
\addplot [sandybrown25220370]
table {%
-1 1.2
-1 0.38
};
\addplot [sandybrown25220370]
table {%
-1 1.2
1 1.2
};
\addplot [semithick, sandybrown25220370]
table {%
0.446 0.31
0.454 0.31
};
\addplot [semithick, sandybrown25220370]
table {%
0.454 0.31
0.454 0.5
};
\addplot [semithick, sandybrown25220370]
table {%
0.454 0.5
0.446 0.5
};
\addplot [semithick, sandybrown25220370]
table {%
0.446 0.5
0.446 0.31
};
\addplot [semithick, teal0101153]
table {%
0.25 0.266
0.45 0.266
};
\addplot [semithick, teal0101153]
table {%
0.45 0.266
0.45 0.274
};
\addplot [semithick, teal0101153]
table {%
0.45 0.274
0.25 0.274
};
\addplot [semithick, teal0101153]
table {%
0.25 0.274
0.25 0.266
};
\addplot [semithick, firebrick1861843]
table {%
-0.0248508636635696 0.44062661754965
-0.0248508770242424 0.440626639581166
-0.0243395233286825 0.441019632210177
-0.0177017773873829 0.446078982812123
0.000322391040371021 0.459328116976786
0.0275231847773539 0.478304110001455
0.0588271393035643 0.498577407563372
0.0895440336005878 0.51605528764426
0.115817697111739 0.527397351195916
0.13554951735588 0.53091034196965
0.149136714531777 0.52715066194729
0.158034869625381 0.517765787401495
0.163776712442198 0.504616736609005
0.167581241396978 0.489335816363303
0.170326220579043 0.473197700552185
0.172693358917972 0.457179576816724
0.175350933865838 0.44209323444447
0.179048631567919 0.428663581941912
0.184506783130459 0.417388970044409
0.19211316686953 0.408218635211331
0.201760521511207 0.400578063891503
0.212990303708033 0.393744972758472
0.225223389996626 0.387103819990774
0.237928181658625 0.380241280796095
0.25069790181221 0.372956240867909
0.263261379711044 0.365223041739584
0.275447264456239 0.35713007237426
0.287044790582367 0.348810553568069
0.297797212275976 0.340412152394989
0.307528796345635 0.332081607503103
0.316157212791915 0.323950235138315
0.323667131667356 0.316143606690092
0.330000884008467 0.308704773204815
0.334375518363134 0.300838123663172
0.336671458797191 0.292036074447719
0.33809578312837 0.285339565273107
0.339664297796792 0.284680209660507
0.341721301925333 0.291002883065726
0.344157724707448 0.303015096557618
0.346648914756379 0.318457344853933
0.348878353130267 0.335125910756172
0.35068941651978 0.351436120655232
0.352121274307655 0.366544242744537
0.353366434791686 0.380162555151542
0.354754640824231 0.392195699753319
0.356768672936946 0.402378742522396
0.359999427692413 0.410123300545273
0.3649949768783 0.414798242559222
0.372089150594418 0.416344786848616
0.38123459321729 0.415331671539852
0.391964183957923 0.412505553361992
0.403575072179189 0.408607259145674
0.415333030078109 0.404330377305194
0.426602640916571 0.400247752615931
0.436909772595076 0.396756627646496
0.445958409608654 0.394062719433871
0.45362482171418 0.392182064758878
0.459916889594394 0.390987717140612
0.464827682086197 0.390355799949718
0.468409931129022 0.390147430568748
0.470851593484044 0.39014249525444
0.472331022127125 0.390142318892853
0.472976362587178 0.390035111149516
0.472876855555046 0.389787577167031
0.472129049767164 0.389374750159391
0.470869015646327 0.388734630823116
0.469271626017813 0.387769464678805
0.467538164361909 0.38633275744236
0.465838030497625 0.384184435499092
0.464229857203092 0.380960108407978
0.462759866472271 0.376358736368588
0.46172186231863 0.37058938959976
0.461386348868959 0.364352676281167
0.461625391586935 0.35833396232852
0.462099676032546 0.352923220557011
0.462472463423303 0.348222633105472
0.462513007171476 0.344173218263681
0.462127631852816 0.340665735464056
0.461323572789197 0.337602610098881
0.460170969879973 0.3349169854555
0.458772947500556 0.332567720754986
0.457242921711139 0.330527104714379
0.455688779729344 0.328770813602485
0.454202735600001 0.327273082905529
0.452855757932137 0.326006105976039
0.451695607008486 0.324941503201701
0.450747629736879 0.324052106576267
0.450017517148604 0.323313171295939
0.449495262617587 0.322702838290545
0.449159618879673 0.322202044253997
0.448982463204001 0.32179416642778
0.44893263777872 0.321464625854075
0.448979010664255 0.321200566564034
};
\addplot [semithick, firebrick1861843, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0.448979010664255 0.321200566564034
};
\addplot [semithick, firebrick1861843, mark=*, mark size=3, mark options={solid}, only marks]
table {%
-0.0248508636635696 0.44062661754965
};
\addplot [semithick, firebrick1861843, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0.334375518363134 0.300838123663172
};
\draw (axis cs:0.0251491363364304,0.44062661754965) node[
  scale=0.75,
  anchor=base west,
  text=black,
  rotate=0.0
]{\bfseries $\vec{p}_{0}$};
\draw (axis cs:0.498979010664255,0.321200566564034) node[
  scale=0.75,
  anchor=base west,
  text=black,
  rotate=0.0
]{\bfseries $\vec{p}_\mathrm{1}$};
\draw (axis cs:0.334375518363134,0.250838123663172) node[
  scale=0.75,
  anchor=base west,
  text=black,
  rotate=0.0
]{\bfseries $\vec{p}_\mathrm{f}$};
\draw (axis cs:-0.2,0.3) node[
  scale=0.75,
  anchor=base west,
  text=black,
  rotate=0.0
]{\bfseries $\mathcal{X}(\mathcal{L}_{t_0})$};
\draw (axis cs:0.45,0.6) node[
  scale=0.75,
  anchor=base west,
  text=black,
  rotate=0.0
]{\bfseries $\mathcal{X}(\mathcal{L}_{t_1})$};
\end{axis}

\end{tikzpicture}


==> tikz/mug_sets_fix.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

	\definecolor{darkgrey176}{RGB}{176,176,176}
	\definecolor{firebrick1861843}{RGB}{186,18,43}
	\definecolor{limegreen019166}{RGB}{0,191,66}
	\definecolor{sandybrown25220370}{RGB}{252,203,70}
	\definecolor{teal0101153}{RGB}{0,101,153}

	\node[inner sep=0pt, opacity=0.5] (qf) at (4.35,1.4)
	{\includegraphics[width=.23\textwidth]{data/scen0_qf_f_t.png}};
	\node[inner sep=0pt, opacity=0.5] (q0) at (4.35,1.4)
	{\includegraphics[width=.23\textwidth]{data/scen0_q0_f_t.png}};
	\node[inner sep=0pt, opacity=0.5] (q0) at (4.35,1.4)
	{\includegraphics[width=.23\textwidth]{data/scen0_qff_f_t.png}};
	\node[inner sep=0pt, opacity=0.8] (q0) at (4.8,0.9)
	{\includegraphics[width=.025\textwidth]{data/mug.png}};

	\begin{axis}[
			tick align=outside,
			tick pos=left,
			xlabel={$y$ / \si{\meter}},
			ylabel={$z$ / \si{\meter}},
			x grid style={darkgrey176},
			xmin=-0.4, xmax=0.6,
			axis equal,
			xtick style={color=black},
			% xtick={-0.4,-0.2,0,0.2,0.4,0.6},
			% xticklabels={
			% 		\(\displaystyle {\ensuremath{-}0.4}\),
			% 		\(\displaystyle {\ensuremath{-}0.2}\),
			% 		\(\displaystyle {0.0}\),
			% 		\(\displaystyle {0.2}\),
			% 		\(\displaystyle {0.4}\),
			% 		\(\displaystyle {0.6}\)
			% 	},
			y grid style={darkgrey176},
			ymin=0, ymax=0.8,
			ytick style={color=black},
			% ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},
			% yticklabels={
			% 		\(\displaystyle {0.0}\),
			% 		\(\displaystyle {0.1}\),
			% 		\(\displaystyle {0.2}\),
			% 		\(\displaystyle {0.3}\),
			% 		\(\displaystyle {0.4}\),
			% 		\(\displaystyle {0.5}\),
			% 		\(\displaystyle {0.6}\),
			% 		\(\displaystyle {0.7}\),
			% 		\(\displaystyle {0.8}\)
			% 	}
		]
		\path [draw=limegreen019166, fill=limegreen019166, opacity=0.5]
		(axis cs:-0.3,0.2)
		--(axis cs:-0.3,0)
		--(axis cs:0.6,0)
		--(axis cs:0.6,0.2)
		--(axis cs:0.6,0.2)
		--(axis cs:-0.3,0.2)
		--cycle;

		\path [draw=teal0101153, fill=teal0101153, opacity=0.5]
		(axis cs:-1,1)
		--(axis cs:-1,0.26)
		--(axis cs:0.36,0.26)
		--(axis cs:0.36,1)
		--(axis cs:0.36,1)
		--(axis cs:-1,1)
		--cycle;

		\path [draw=teal0101153, fill=teal0101153, opacity=0.5]
		(axis cs:0.25,0.274)
		--(axis cs:0.25,0.266)
		--(axis cs:0.45,0.266)
		--(axis cs:0.45,0.274)
		--(axis cs:0.45,0.274)
		--(axis cs:0.25,0.274)
		--cycle;

		\path [draw=sandybrown25220370, opacity=0.5, pattern={Lines[angle=45,distance=6pt,line width=3pt]}, pattern color=sandybrown25220370]
		(axis cs:-1,1)
		--(axis cs:-1,0.26)
		--(axis cs:0.36,0.26)
		--(axis cs:0.36,1)
		--(axis cs:0.36,1)
		--(axis cs:-1,1)
		--cycle;

		\path [draw=sandybrown25220370, fill=sandybrown25220370, opacity=0.5]
		(axis cs:0.36,1)
		--(axis cs:0.36,0.38)
		--(axis cs:1,0.38)
		--(axis cs:1,1)
		--(axis cs:1,1)
		--(axis cs:0.36,1)
		--cycle;

		\path [draw=sandybrown25220370, fill=sandybrown25220370, opacity=0.5]
		(axis cs:0.446,0.5)
		--(axis cs:0.446,0.31)
		--(axis cs:0.454,0.31)
		--(axis cs:0.454,0.5)
		--(axis cs:0.454,0.5)
		--(axis cs:0.446,0.5)
		--cycle;

		\addplot [teal0101153]
		table {%
				0.36 0.26
				-1 0.260000000000007
			};
		\addplot [teal0101153]
		table {%
				0.36 0.26
				0.36 1.2
			};
		\addplot [teal0101153]
		table {%
				-1 1.2
				-1 0.260000000000007
			};
		\addplot [teal0101153]
		table {%
				-1 1.2
				0.36 1.2
			};
		\addplot [teal0101153]
		table {%
				0.36 0.26
				-1 0.26
			};
		\addplot [teal0101153]
		table {%
				0.36 1.2
				0.36 0.26
			};
		\addplot [teal0101153]
		table {%
				-1 1.2
				-1 0.26
			};
		\addplot [teal0101153]
		table {%
				-1 1.2
				0.36 1.2
			};
		\addplot [sandybrown25220370, dashed]
		table {%
				0.36 0.26
				-1 0.26
			};
		\addplot [sandybrown25220370, dashed]
		table {%
				0.36 1.2
				0.36 0.26
			};
		\addplot [sandybrown25220370, dashed]
		table {%
				-1 1.2
				-1 0.26
			};
		\addplot [sandybrown25220370, dashed]
		table {%
				-1 1.2
				0.36 1.2
			};
		\addplot [sandybrown25220370]
		table {%
				1 0.38
				-1 0.38
			};
		\addplot [sandybrown25220370]
		table {%
				1 1.2
				1 0.38
			};
		\addplot [sandybrown25220370]
		table {%
				-1 1.2
				-1 0.38
			};
		\addplot [sandybrown25220370]
		table {%
				-1 1.2
				1 1.2
			};
		\addplot [semithick, sandybrown25220370]
		table {%
				0.446 0.31
				0.454 0.31
			};
		\addplot [semithick, sandybrown25220370]
		table {%
				0.454 0.31
				0.454 0.5
			};
		\addplot [semithick, sandybrown25220370]
		table {%
				0.454 0.5
				0.446 0.5
			};
		\addplot [semithick, sandybrown25220370]
		table {%
				0.446 0.5
				0.446 0.31
			};
		\addplot [semithick, teal0101153]
		table {%
				0.25 0.266
				0.45 0.266
			};
		\addplot [semithick, teal0101153]
		table {%
				0.45 0.266
				0.45 0.274
			};
		\addplot [semithick, teal0101153]
		table {%
				0.45 0.274
				0.25 0.274
			};
		\addplot [semithick, teal0101153]
		table {%
				0.25 0.274
				0.25 0.266
			};
		\addplot [semithick, firebrick1861843]
		table {%
				-0.0248508636635696 0.44062661754965
				-0.0248508770242424 0.440626639581166
				-0.0243395233286825 0.441019632210177
				-0.0177017773873823 0.446078982812125
				0.000322391040373 0.459328116976795
				0.0275231847773597 0.478304110001475
				0.0588271393035783 0.498577407563411
				0.0895402565762451 0.516052331406141
				0.115765421427154 0.527355093828053
				0.135365092525097 0.53076266278826
				0.148750828319626 0.526849282883206
				0.15741207389866 0.517293703759177
				0.162909937527035 0.503978824059183
				0.166480424846642 0.488544281614852
				0.16900835299879 0.472260547861022
				0.171174737199119 0.456092987777417
				0.173642972982439 0.440840927981245
				0.177156577295009 0.427221434761162
				0.18243147869934 0.415731271028876
				0.189855872786135 0.406325871795839
				0.199328985159517 0.398443539304808
				0.210401915757607 0.391378465271992
				0.222504737385671 0.384531677660818
				0.23511418248871 0.377505384276244
				0.247831604458976 0.370108168907364
				0.260392508118025 0.362309832764552
				0.272628140923089 0.354182044048529
				0.284330434754529 0.345830645176107
				0.295231041176503 0.337377420293333
				0.305110859751858 0.328945864277412
				0.313830032572041 0.320624388473408
				0.321338775352772 0.312502525469235
				0.327585555314135 0.304643206049774
				0.331871151635724 0.296565452841037
				0.334242212666474 0.289202341716312
				0.335688584947472 0.285431848381746
				0.336887383919519 0.28728767218697
				0.338332452802003 0.295094996400194
				0.3402623600226 0.307633556370307
				0.342638539612531 0.322915489539112
				0.345246134744919 0.339032349938172
				0.347863162005644 0.354657038111296
				0.350412893895542 0.369088254606688
				0.353049654839844 0.381989428924308
				0.356115747676905 0.393034825166641
				0.35999674245367 0.401710283036819
				0.365059511651598 0.407424757148781
				0.371666502044729 0.410081278159271
				0.37995960378322 0.410172908564474
				0.389648546416345 0.408318194702375
				0.400138525524601 0.405106559051497
				0.410751170128475 0.401110775573284
				0.420852090433351 0.39687875193065
				0.429914559719505 0.392852129253842
				0.437587108146214 0.389288775556594
				0.443728485205591 0.386204873776853
				0.448323261001394 0.383310424744778
				0.451286135423182 0.379999991876898
				0.452536483164012 0.375636793479428
				0.45253741508002 0.370163799698132
				0.452155877446195 0.364132835296232
				0.451946244035411 0.358159113046107
				0.452009796828119 0.352650421481423
				0.452211942319664 0.347781431916381
				0.452384550175075 0.343559811047602
				0.452414301862019 0.339915420998018
				0.452261693282307 0.336765141429546
				0.451944687715475 0.334041532592315
				0.451510704318334 0.331696086821959
				0.451014909562979 0.329691884346872
				0.450507311190351 0.327995730462224
				0.450027388556556 0.326573856293144
				0.449603047298418 0.325391368902758
				0.44925192152792 0.324413709198614
				0.448983355739803 0.323608513074542
				0.448799781857114 0.322947079735716
				0.448698001679517 0.322404959975177
				0.448670425471213 0.321961806873306
				0.448706261998517 0.321600829033584
				0.448792782689464 0.321308109070055
			};
		\addplot [semithick, firebrick1861843, mark=*, mark size=1, mark options={solid}, only marks]
		table {%
				0.448792782689464 0.321308109070055
			};
		\addplot [semithick, firebrick1861843, mark=*, mark size=1, mark options={solid}, only marks]
		table {%
				-0.0248508636635696 0.44062661754965
			};
		\addplot [semithick, firebrick1861843, mark=*, mark size=1, mark options={solid}, only marks]
		table {%
				0.321338775352772 0.312502525469235
			};
		\draw (axis cs:0.0,0.44062661754965) node[
			scale=0.75,
			anchor=base west,
			text=black,
			rotate=0.0
		]{\bfseries $\vec{p}_{0}$};
		\draw (axis cs:0.498792782689464,0.321308109070055) node[
			scale=0.75,
			anchor=base west,
			text=black,
			rotate=0.0
		]{\bfseries $\vec{p}_\mathrm{f}$};
		\draw (axis cs:0.27,0.22) node[
			scale=0.75,
			anchor=base west,
			text=black,
			rotate=0.0
		]{\bfseries $\vec{p}_\mathrm{1}$};
		\draw (axis cs:-0.5,0.3) node[
			scale=0.75,
			anchor=base west,
			text=black,
			rotate=0.0
		]{\bfseries $\mathcal{X}(\mathcal{L}_{t_0})$};
		\draw (axis cs:0.6,0.6) node[
			scale=0.75,
			anchor=base west,
			text=black,
			rotate=0.0
		]{\bfseries $\mathcal{X}(\mathcal{L}_{t_1})$};
	\end{axis}

\end{tikzpicture}


==> tikz/mug_speed.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

	\definecolor{darkgrey176}{RGB}{176,176,176}
	\definecolor{firebrick1861843}{RGB}{186,18,43}
	\definecolor{lightgrey204}{RGB}{204,204,204}
	\definecolor{teal0101153}{RGB}{0,101,153}

	\begin{axis}[
			legend cell align={left},
			legend style={
					fill opacity=0.8,
					draw opacity=1,
					text opacity=1,
					at={(0.65,0.3)},
					anchor=south,
					draw=lightgrey204
				},
			tick align=outside,
			tick pos=left,
			x grid style={darkgrey176},
			xlabel={\(\displaystyle t\) / \si{\second}},
			xmajorgrids,
			xmin=0, xmax=17.072,
			xtick style={color=black},
			xtick={0,3.1,7.800000117,5.58,14.099,17.072},
			xticklabels={0.0,3.1,7.8,5.6,14.1,17.1},
			y grid style={darkgrey176},
			ylabel={\(\displaystyle \lVert \dot{\vec{q}} \rVert_2\) / \si{\degree\per\second}},
			ymin=0, ymax=116.769216622035,
			ytick style={color=black},
			ytick={0,50,100},
			yticklabels={\(\displaystyle 0\),\(\displaystyle 50\),\(\displaystyle 100\)}
		]
		\addplot [semithick, firebrick1861843]
		table {%
				0 1.63827532752781e-05
				0.100000002 2.82854895196794
				0.200000003 17.1940377952261
				0.300000005 34.7363549305031
				0.400000006 49.344431025931
				0.500000008 59.9152429240015
				0.600000009 67.4558949456208
				0.700000011 74.3936893509226
				0.800000012 81.2683644196065
				0.900000014 87.1817816805301
				1.000000015 91.3240026923607
				1.100000017 93.4303166208687
				1.200000018 93.6847951448315
				1.30000002 92.6248749726907
				1.400000021 91.051679843393
				1.500000023 89.5725145338831
				1.600000024 88.3824016748467
				1.700000026 87.455858490429
				1.800000027 86.561781038774
				1.900000029 85.4095668495613
				2.00000003 83.7953764666737
				2.100000032 81.6293526985567
				2.200000033 78.8956308386883
				2.300000035 75.6387713829543
				2.400000036 71.9501970024223
				2.500000038 67.9007603638074
				2.600000039 63.39128678504
				2.700000041 58.3511539530311
				2.800000042 52.8870610823573
				2.900000044 47.1930032439267
				3.000000045 41.4225165087518
				3.100000047 33.158635629407
				3.200000048 19.7289088918471
				3.30000005 31.8754330474131
				3.400000051 56.1839536705913
				3.500000053 76.8982138203162
				3.600000054 91.2937686550253
				3.700000056 99.370931601883
				3.800000057 102.043811264505
				3.900000059 100.746253237778
				4.00000006 97.1278634114421
				4.100000062 92.8340555155279
				4.200000063 89.0265339910168
				4.300000065 86.542806241975
				4.400000066 85.8579576535926
				4.500000067 86.8585929133237
				4.600000069 88.5537853329859
				4.70000007 89.8299303645129
				4.800000072 89.8677775548719
				4.900000073 88.2153592991571
				5.000000075 84.7367195531332
				5.100000076 79.4885367981036
				5.200000078 72.6340008914807
				5.300000079 64.4331725064641
				5.400000081 55.2547224600751
				5.500000082 45.5707914016489
				5.600000084 35.9299848622291
				5.700000085 26.9437563235444
				5.800000087 19.0727439320042
				5.900000088 12.5557289881129
				6.00000009 7.81697180040749
				6.100000091 5.85777231890881
				6.200000093 6.75163159428024
				6.300000094 8.42404888150841
				6.400000096 9.73556852988985
				6.500000097 10.4392729375847
				6.600000099 10.5508516998162
				6.7000001 10.1694271877093
				6.800000102 9.41634603060887
				6.900000103 8.41031209572915
				7.000000105 7.25715337660528
				7.100000106 6.0469830591282
				7.200000108 4.85101481843774
				7.300000109 3.7239059529776
				7.400000111 2.70661375233199
				7.500000112 1.83037841084709
				7.600000114 1.12721327937502
				7.700000115 0.664377567086481
				7.800000117 0.569500651176727
			};
		\addlegendentry{Ours}
		\addplot [semithick, teal0101153]
		table {%
				0 0
				5.58 1.01825959552757e-13
				5.68 34.9621931104309
				5.78 60.7353199958969
				5.88 78.0985441219015
				5.98 88.4441660853469
				6.08 94.3082331911727
				6.18 100.04946140949
				6.28 107.687761665426
				6.38 113.899830102349
				6.48 116.769216622035
				6.58 115.69464053842
				6.68 111.058936518208
				6.78 104.785488423647
				6.88 101.669702710033
				6.98 101.163073221502
				7.08 101.7917705334
				7.18 102.58034275686
				7.28 103.121376503472
				7.38 103.351331211014
				7.48 102.0243747198
				7.58 97.977853588574
				7.68 90.780818700827
				7.78 80.7542802888777
				7.88 69.4832994427262
				7.98 60.729441232029
				8.08 54.4163262030175
				8.18 47.1286785748021
				8.28 36.4572698847232
				8.38 20.9659100368359
				8.479 0.0756599560206541
				14.099 1.08599472056785e-13
				14.199 21.7171842362527
				14.299 37.5906771799672
				14.399 48.6015582221768
				14.499 56.4570378568113
				14.599 63.9396641711475
				14.699 74.7918384871189
				14.799 88.02804341025
				14.899 97.9971975258169
				14.999 102.895727766501
				15.099 102.392177650574
				15.199 97.1036893964007
				15.299 88.9782309000436
				15.399 84.0471716498023
				15.499 82.8562954782476
				15.599 83.129071583209
				15.699 84.0585112038609
				15.799 86.4516533816255
				15.899 92.3919236199284
				15.999 98.6187133604581
				16.099 100.932918489186
				16.199 98.4239094237796
				16.299 91.0975861406042
				16.399 80.0234110363734
				16.499 68.575187864603
				16.599 62.6306164532937
				16.699 58.5904470182848
				16.799 51.6334008669337
				16.899 39.034777249519
				16.999 19.4030653721291
				17.072 0.201689153828768
			};
		\addlegendentry{VP-STO}
	\end{axis}

\end{tikzpicture}


==> tikz/scen_avoid.tex <==
\begin{tikzpicture}
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{acinblue}{RGB}{0,102,153}
	\definecolor{acinyellow}{RGB}{252, 204, 71}
	\definecolor{acingreen}{RGB}{0,190,65}
	\definecolor{acinred}{RGB}{186,18,43}
	\definecolor{lightgray204}{RGB}{204,204,204}

	\node[inner sep=0pt, opacity=0.5] (qf) at (4.6,3.15)
	{\includegraphics[width=.435\textwidth]{data/scen1_q0_t.png}};
	\node[inner sep=0pt, opacity=0.5] (qf) at (4.6,3.15)
	{\includegraphics[width=.435\textwidth]{data/scen1_q1_t.png}};
	\node[inner sep=0pt, opacity=0.5] (qf) at (4.6,3.15)
	{\includegraphics[width=.435\textwidth]{data/scen1_qf_t.png}};
	\begin{axis}[
			view={80}{10},
			xlabel={$x$ / \si{\meter}},
			ylabel={$y$ / \si{\meter}},
			zlabel={$z$ / \si{\meter}},
			zmin=0,
			axis equal,
			tick align=outside,
			tick pos=left,
			x grid style={darkgray176},
			y grid style={darkgray176},
			xtick style={color=black},
			ytick style={color=black},
			legend cell align={left},
			legend columns=1,
			legend style={
					fill opacity=0.8,
					draw opacity=1,
					text opacity=1,
					draw=lightgray204,
					at={(0.5,0.85)},
					anchor=west,
				},
			legend entries ={Ours (No correction), Ours (Upright constraint), Ours (Upright + avoid)}
		]
		\addplot3 [patch,patch type=rectangle, patch refines=0, shader=flat, opacity=0.25, color=acingreen, forget plot] coordinates
			{
				(0.1,-0.3,0.0) (0.5,-0.3,0.0) (0.5,0.6,0.0) (0.1,0.6,0.0)
				(0.1,-0.3,0.2) (0.5,-0.3,0.2) (0.5,0.6,0.2) (0.1,0.6,0.2)
				(0.1,-0.3,0.0) (0.1,-0.3,0.2)  (0.1,0.6,0.2) (0.1,0.6,0.0)
				(0.5,-0.3,0.0) (0.5,-0.3,0.2)  (0.5,0.6,0.2) (0.5,0.6,0.0)
			};
		\node[inner sep=0pt, opacity=0.8] (q0) at (axis cs:0.4,0.425,0.27)
		{\includegraphics[width=.025\textwidth]{data/mug.png}};

		\pgfplotstableread{data/p_traj_avoid.txt}\ptraj;
		\pgfplotstableread{data/r_traj_avoid.txt}\rtraj;

		\pgfplotstableread{data/p_no_avoid_avoid.txt}\pnoavoid;
		\pgfplotstableread{data/p_upright_avoid.txt}\pupright;

		\addplot3 [acinred, thick]
		table [
				x expr=\thisrowno{0},
				y expr=\thisrowno{1},
				z expr=\thisrowno{2}
			] {\pnoavoid};
		\addplot3 [acinblue, thick]
		table [
				x expr=\thisrowno{0},
				y expr=\thisrowno{1},
				z expr=\thisrowno{2}
			] {\pupright};
		\addplot3 [acinyellow, thick]
		table [
				x expr=\thisrowno{0},
				y expr=\thisrowno{1},
				z expr=\thisrowno{2}
			] {\ptraj};
		% \addplot3 [black, thick, dashed]
		% table [
		% 		x expr=\thisrowno{0},
		% 		y expr=\thisrowno{1},
		% 		z expr=\thisrowno{2}
		% 	] {\pref};
		%
		% \addplot3 [acinred, thick]
		% table [
		% 		x expr=\thisrowno{0},
		% 		y expr=\thisrowno{1},
		% 		z expr=\thisrowno{2}
		% 	] {\pgcs};
		%
		% \addplot3 [acinblue, thick]
		% table [
		% 		x expr=\thisrowno{0},
		% 		y expr=\thisrowno{1},
		% 		z expr=\thisrowno{2}
		% 	] {\ptracking};
		%
		% \addplot3 [acingreen, thick]
		% table [
		% 		x expr=\thisrowno{0},
		% 		y expr=\thisrowno{1},
		% 		z expr=\thisrowno{2}
		% 	] {\pvpsto};
		%
		% \addplot3[
		% 	only marks,
		% 	mark=*,
		% 	mark size=1pt, ]
		% table [
		% 		x expr=\thisrowno{0},
		% 		y expr=\thisrowno{1},
		% 		z expr=\thisrowno{2}
		% 	] {\pvia};


		% Draw RGB-colored coordinate axes at every 10th point along the curve
		\pgfplotstablegetrowsof{\ptraj} % Get total number of points

		\pgfmathsetmacro{\totalrows}{\pgfplotsretval-1}

		% % \foreach \i in {0, 10, 20, ..., \totalrows} {
		% \foreach \i in {0, 15, 30, ..., \totalrows} {
		% 		% Get the x, y, z coordinates at the i-th row
		% 		\pgfplotstablegetelem{\i}{[index]0}\of\ptraj
		% 		\let\xpos\pgfplotsretval
		% 		\pgfplotstablegetelem{\i}{[index]1}\of\ptraj
		% 		\let\ypos\pgfplotsretval
		% 		\pgfplotstablegetelem{\i}{[index]2}\of\ptraj
		% 		\let\zpos\pgfplotsretval
		%
		% 		% Get the orientation (local x, y, z axes) from curve_orientation.dat at row i
		% 		% Local x-axis orientation
		% 		\pgfplotstablegetelem{\i}{[index]0}\of\rtraj
		% 		\let\xx\pgfplotsretval
		% 		\pgfplotstablegetelem{\i}{[index]1}\of\rtraj
		% 		\let\xy\pgfplotsretval
		% 		\pgfplotstablegetelem{\i}{[index]2}\of\rtraj
		% 		\let\xz\pgfplotsretval
		%
		% 		% Local y-axis orientation
		% 		\pgfplotstablegetelem{\i}{[index]3}\of\rtraj
		% 		\let\yx\pgfplotsretval
		% 		\pgfplotstablegetelem{\i}{[index]4}\of\rtraj
		% 		\let\yy\pgfplotsretval
		% 		\pgfplotstablegetelem{\i}{[index]5}\of\rtraj
		% 		\let\yz\pgfplotsretval
		%
		% 		% Local z-axis orientation
		% 		\pgfplotstablegetelem{\i}{[index]6}\of\rtraj
		% 		\let\zx\pgfplotsretval
		% 		\pgfplotstablegetelem{\i}{[index]7}\of\rtraj
		% 		\let\zy\pgfplotsretval
		% 		\pgfplotstablegetelem{\i}{[index]8}\of\rtraj
		% 		\let\zz\pgfplotsretval
		%
		% 		% Draw local x-axis (red) using the orientation data
		% 		\addplot3[red, thick] coordinates {
		% 				({\xpos}, {\ypos}, {\zpos})
		% 				({\xpos + \xx * 0.07}, {\ypos + \xy * 0.07}, {\zpos + \xz * 0.07})
		% 			};
		%
		% 		% Draw local y-axis (green) using the orientation data
		% 		\addplot3[green, thick] coordinates {
		% 				({\xpos}, {\ypos}, {\zpos})
		% 				({\xpos + \yx * 0.07}, {\ypos + \yy * 0.07}, {\zpos + \yz * 0.07})
		% 			};
		%
		% 		% Draw local z-axis (blue) using the orientation data
		% 		\addplot3[blue, thick] coordinates {
		% 				({\xpos}, {\ypos}, {\zpos})
		% 				({\xpos + \zx * 0.07}, {\ypos + \zy * 0.07}, {\zpos + \zz * 0.07})
		% 			};
		% 	}

		% \addplot3[
		% 	only marks,
		% 	mark=*,
		% 	mark size=1pt,
		% ] coordinates {(0, 0, 0)};
		\addplot3[
			acinred,
			only marks,
			mark=*,
			mark size=1pt,
		] coordinates {
				(4.673250006555440539e-01, -2.485086265104662073e-02, 4.406266176809824353e-01)
				(0.51, 0.05, 0.46)
				(0.40002527, 0.40000, 0.27003069)
				(-9.148345809389030780e-07, -5.998314186791845470e-01, 0.8)
			};
		\draw (axis cs:0.0,-0.75,0.75) node[
		scale=1.0,
		anchor=base west,
		text=black,
		rotate=0.0
		]{\bfseries $\vec{p}_{\mathrm{f}}$};
		\draw (axis cs:0.5,-0.1,0.38) node[
		scale=1.0,
		anchor=base west,
		text=black,
		rotate=0.0
		]{\bfseries $\vec{p}_{\mathrm{0}}$};
		\draw (axis cs:0.5,0.05,0.48) node[
		scale=1.0,
		anchor=base west,
		text=black,
		rotate=0.0
		]{\bfseries $\vec{p}_{\mathrm{1, upright}}$};
	\end{axis}

	\node[inner sep=0pt, opacity=0.8] (q0) at (3.1,1.55)
	{\includegraphics[width=.08\textwidth]{data/laptop.png}};
\end{tikzpicture}


==> tikz/scen_handover.tex <==
\begin{tikzpicture}
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{acinblue}{RGB}{0,102,153}
	\definecolor{acinyellow}{RGB}{252, 204, 71}
	\definecolor{acingreen}{RGB}{0,190,65}
	\definecolor{acinred}{RGB}{186,18,43}
	\definecolor{lightgray204}{RGB}{204,204,204}

	\begin{axis}[
			view={80}{10},
			xlabel={$x$ / \si{\meter}},
			ylabel={$y$ / \si{\meter}},
			zlabel={$z$ / \si{\meter}},
			zmin=0,
			axis equal,
			tick align=outside,
			tick pos=left,
			x grid style={darkgray176},
			y grid style={darkgray176},
			xtick style={color=black},
			ytick style={color=black},
			legend cell align={left},
			legend columns=1,
			legend style={
					fill opacity=0.8,
					draw opacity=1,
					text opacity=1,
					draw=lightgray204,
					at={(0.45,0.85)},
					anchor=west,
				},
			legend entries ={Ours (No correction), Ours (Faster speed)}
		]
		\pgfplotstableread{data/p_traj_handover.txt}\ptraj;
		\pgfplotstableread{data/r_traj_handover.txt}\rtraj;

		\pgfplotstableread{data/p_slow_handover.txt}\pslow;

		\addplot3 [patch,patch type=rectangle, patch refines=0, shader=flat, opacity=0.25, color=acingreen, forget plot] coordinates
			{
				(0.1,0.19,0.0) (0.5,0.19,0.0) (0.5,0.6,0.0) (0.1,0.6,0.0)
				(0.1,0.19,0.25) (0.5,0.19,0.25) (0.5,0.6,0.25) (0.1,0.6,0.25)
				(0.1,0.19,0.0) (0.1,0.19,0.25)  (0.1,0.6,0.25) (0.1,0.6,0.0)
				(0.5,0.19,0.0) (0.5,0.19,0.25)  (0.5,0.6,0.25) (0.5,0.6,0.0)
			};
		\addplot3 [patch,patch type=rectangle, patch refines=0, shader=flat, opacity=0.25, color=black, forget plot] coordinates
			{
				(-1.0, -0.4, 0.0) (-1.0, -0.3, 0.0) (-1.0, -0.3, 0.8) (-1.0, -0.4, 0.8)
				(-0.3, -0.4, 0.0) (-0.3, -0.3, 0.0) (-0.3, -0.3, 0.8) (-0.3, -0.4, 0.8)
				(-0.3, -0.4, 0.0) (-0.3, -0.4, 0.8) (-1.0, -0.4, 0.8) (-1.0, -0.4, 0.0)
				(-0.3, -0.3, 0.0) (-0.3, -0.3, 0.8) (-1.0, -0.3, 0.8) (-1.0, -0.3, 0.0)
			};
		\node[inner sep=0pt, opacity=0.5] (qf) at (axis cs:0,0.11,0.475)
		{\includegraphics[width=.32\textwidth]{data/scen2_q0_t.png}};
		\node[inner sep=0pt, opacity=0.5] (qf) at (axis cs:0,0.11,0.475)
		{\includegraphics[width=.32\textwidth]{data/scen2_q1_t.png}};
		\node[inner sep=0pt, opacity=0.5] (qf) at (axis cs:0,0.11,0.475)
		{\includegraphics[width=.32\textwidth]{data/scen2_qp_t.png}};
		\node[inner sep=0pt, opacity=0.5] (qf) at (axis cs:0,0.11,0.475)
		{\includegraphics[width=.32\textwidth]{data/scen2_qf_t.png}};

		\addplot3 [acinblue, thick]
		table [
				x expr=\thisrowno{0},
				y expr=\thisrowno{1},
				z expr=\thisrowno{2}
			] {\pslow};
		\addplot3 [acinred, thick]
		table [
				x expr=\thisrowno{0},
				y expr=\thisrowno{1},
				z expr=\thisrowno{2}
			] {\ptraj};

		\addplot3 [patch,patch type=rectangle, patch refines=0, shader=flat, opacity=0.25, color=black, forget plot] coordinates
			{
				(1.0, -0.4, 0.0) (1.0, -0.3, 0.0) (1.0, -0.3, 0.8) (1.0, -0.4, 0.8)
				(0.1, -0.4, 0.0) (0.1, -0.3, 0.0) (0.1, -0.3, 0.8) (0.1, -0.4, 0.8)
				(0.1, -0.4, 0.0) (0.1, -0.4, 0.8) (1.0, -0.4, 0.8) (1.0, -0.4, 0.0)
				(0.1, -0.3, 0.0) (0.1, -0.3, 0.8) (1.0, -0.3, 0.8) (1.0, -0.3, 0.0)
			};

		% \addplot3[
		% 	only marks,
		% 	mark=*,
		% 	mark size=1pt,
		% ] coordinates {(0, 0, 0)};
		\addplot3[
			acinred,
			only marks,
			mark=*,
			mark size=1pt,
		] coordinates {
				(4.673250006555440539e-01, -2.485086265104662073e-02, 4.406266176809824353e-01)
				(3.943866119181922425e-01, 3.537795209367164961e-01, 3.402435563053695655e-01)
				(0.40002527, 0.40000, 0.27003069)
				(3.133537630700566345e-01, -7.500356833938049972e-01, 4.700101900858166815e-01)
			};
		\draw (axis cs:0.3,-0.9,0.4) node[
		scale=1.0,
		anchor=base west,
		text=black,
		rotate=0.0
		]{\bfseries $\vec{p}_{\mathrm{f}}$};
		\draw (axis cs:0.5,-0.1,0.37) node[
		scale=1.0,
		anchor=base west,
		text=black,
		rotate=0.0
		]{\bfseries $\vec{p}_{\mathrm{0}}$};
		\draw (axis cs:0.5,0.28,0.41) node[
		scale=1.0,
		anchor=base west,
		text=black,
		rotate=0.0
		]{\bfseries $\vec{p}_{\mathrm{1}}$};

		\node[inner sep=0pt, opacity=0.8] (screw) at (axis cs:0.4,0.4,0.27)
		{\includegraphics[width=.03\textwidth]{data/screwdriver_t.png}};
	\end{axis}
\end{tikzpicture}


==> tikz/scen_mug_graps.tex <==
\begin{tikzpicture}
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{acinblue}{RGB}{0,102,153}
	\definecolor{acinyellow}{RGB}{252, 204, 71}
	\definecolor{acingreen}{RGB}{0,190,65}
	\definecolor{acinred}{RGB}{186,18,43}
	\definecolor{lightgray204}{RGB}{204,204,204}

	\node[inner sep=0pt, opacity=0.5] (qf) at (3.73,2.75)
	{\includegraphics[width=.305\textwidth]{data/scen0_qf_t.png}};
	\node[inner sep=0pt, opacity=0.5] (qf) at (3.73,2.75)
	{\includegraphics[width=.305\textwidth]{data/scen0_q0_t.png}};
	\node[inner sep=0pt, opacity=0.5] (qf) at (3.73,2.75)
	{\includegraphics[width=.305\textwidth]{data/scen0_qff_t.png}};
	%
	\begin{axis}[
			view={80}{10},
			xlabel={$x$ / \si{\meter}},
			ylabel={$y$ / \si{\meter}},
			zlabel={$z$ / \si{\meter}},
			zmin=0,
			axis equal,
			tick align=outside,
			tick pos=left,
			x grid style={darkgray176},
			y grid style={darkgray176},
			xtick style={color=black},
			ytick style={color=black},
			legend cell align={left},
			legend columns=1,
			legend style={
					fill opacity=0.8,
					draw opacity=1,
					text opacity=1,
					draw=lightgray204,
					at={(0.03,0.8)},
					anchor=west,
				},
			legend entries ={Ours, VP-STO}
		]
		\pgfplotstableread{data/p_traj_mug_grasp.txt}\ptraj;
		% \pgfplotstableread{data/p_ref_open_box_0.txt}\pref;
		% \pgfplotstableread{data/p_via_open_box_0.txt}\pvia;
		\pgfplotstableread{data/r_traj_mug_grasp.txt}\rtraj;

		% \pgfplotstableread{data/p_gcs_scen1_0.txt}\pgcs;
		% \pgfplotstableread{data/r_gcs_scen1_0.txt}\rgcs;
		% \pgfplotstableread{data/p_tracking_scen1_0.txt}\ptracking;
		% \pgfplotstableread{data/r_tracking_scen1_0.txt}\rtracking;
		\pgfplotstableread{data/p_vpsto_mug_grasp.txt}\pvpsto;
		% \pgfplotstableread{data/r_vpsto_scen1_0.txt}\rvpsto;

		\addplot3 [acinred, thick]
		table [
				x expr=\thisrowno{0},
				y expr=\thisrowno{1},
				z expr=\thisrowno{2}
			] {\ptraj};
		\addplot3 [acinblue, thick]
		table [
				x expr=\thisrowno{0},
				y expr=\thisrowno{1},
				z expr=\thisrowno{2}
			] {\pvpsto};
		% \addplot3 [black, thick, dashed]
		% table [
		% 		x expr=\thisrowno{0},
		% 		y expr=\thisrowno{1},
		% 		z expr=\thisrowno{2}
		% 	] {\pref};
		%
		% \addplot3 [acinred, thick]
		% table [
		% 		x expr=\thisrowno{0},
		% 		y expr=\thisrowno{1},
		% 		z expr=\thisrowno{2}
		% 	] {\pgcs};
		%
		% \addplot3 [acinblue, thick]
		% table [
		% 		x expr=\thisrowno{0},
		% 		y expr=\thisrowno{1},
		% 		z expr=\thisrowno{2}
		% 	] {\ptracking};
		%
		% \addplot3 [acingreen, thick]
		% table [
		% 		x expr=\thisrowno{0},
		% 		y expr=\thisrowno{1},
		% 		z expr=\thisrowno{2}
		% 	] {\pvpsto};
		%
		% \addplot3[
		% 	only marks,
		% 	mark=*,
		% 	mark size=1pt, ]
		% table [
		% 		x expr=\thisrowno{0},
		% 		y expr=\thisrowno{1},
		% 		z expr=\thisrowno{2}
		% 	] {\pvia};


		% Draw RGB-colored coordinate axes at every 10th point along the curve
		\pgfplotstablegetrowsof{\ptraj} % Get total number of points

		\pgfmathsetmacro{\totalrows}{\pgfplotsretval-1}

		% % \foreach \i in {0, 10, 20, ..., \totalrows} {
		% \foreach \i in {0, 15, 30, ..., \totalrows} {
		% 		% Get the x, y, z coordinates at the i-th row
		% 		\pgfplotstablegetelem{\i}{[index]0}\of\ptraj
		% 		\let\xpos\pgfplotsretval
		% 		\pgfplotstablegetelem{\i}{[index]1}\of\ptraj
		% 		\let\ypos\pgfplotsretval
		% 		\pgfplotstablegetelem{\i}{[index]2}\of\ptraj
		% 		\let\zpos\pgfplotsretval
		%
		% 		% Get the orientation (local x, y, z axes) from curve_orientation.dat at row i
		% 		% Local x-axis orientation
		% 		\pgfplotstablegetelem{\i}{[index]0}\of\rtraj
		% 		\let\xx\pgfplotsretval
		% 		\pgfplotstablegetelem{\i}{[index]1}\of\rtraj
		% 		\let\xy\pgfplotsretval
		% 		\pgfplotstablegetelem{\i}{[index]2}\of\rtraj
		% 		\let\xz\pgfplotsretval
		%
		% 		% Local y-axis orientation
		% 		\pgfplotstablegetelem{\i}{[index]3}\of\rtraj
		% 		\let\yx\pgfplotsretval
		% 		\pgfplotstablegetelem{\i}{[index]4}\of\rtraj
		% 		\let\yy\pgfplotsretval
		% 		\pgfplotstablegetelem{\i}{[index]5}\of\rtraj
		% 		\let\yz\pgfplotsretval
		%
		% 		% Local z-axis orientation
		% 		\pgfplotstablegetelem{\i}{[index]6}\of\rtraj
		% 		\let\zx\pgfplotsretval
		% 		\pgfplotstablegetelem{\i}{[index]7}\of\rtraj
		% 		\let\zy\pgfplotsretval
		% 		\pgfplotstablegetelem{\i}{[index]8}\of\rtraj
		% 		\let\zz\pgfplotsretval
		%
		% 		% Draw local x-axis (red) using the orientation data
		% 		\addplot3[red, thick] coordinates {
		% 				({\xpos}, {\ypos}, {\zpos})
		% 				({\xpos + \xx * 0.07}, {\ypos + \xy * 0.07}, {\zpos + \xz * 0.07})
		% 			};
		%
		% 		% Draw local y-axis (green) using the orientation data
		% 		\addplot3[green, thick] coordinates {
		% 				({\xpos}, {\ypos}, {\zpos})
		% 				({\xpos + \yx * 0.07}, {\ypos + \yy * 0.07}, {\zpos + \yz * 0.07})
		% 			};
		%
		% 		% Draw local z-axis (blue) using the orientation data
		% 		\addplot3[blue, thick] coordinates {
		% 				({\xpos}, {\ypos}, {\zpos})
		% 				({\xpos + \zx * 0.07}, {\ypos + \zy * 0.07}, {\zpos + \zz * 0.07})
		% 			};
		% 	}

		\addplot3 [patch,patch type=rectangle, patch refines=0, shader=flat, opacity=0.25, color=acingreen] coordinates
			{
				(0.1,-0.3,0.0) (0.5,-0.3,0.0) (0.5,0.6,0.0) (0.1,0.6,0.0)
				(0.1,-0.3,0.2) (0.5,-0.3,0.2) (0.5,0.6,0.2) (0.1,0.6,0.2)
				(0.1,-0.3,0.0) (0.1,-0.3,0.2)  (0.1,0.6,0.2) (0.1,0.6,0.0)
				(0.5,-0.3,0.0) (0.5,-0.3,0.2)  (0.5,0.6,0.2) (0.5,0.6,0.0)
			};
		\node[inner sep=0pt, opacity=0.5] (q0) at (axis cs: 0.4,0.47,0.28)
		{\includegraphics[width=.03\textwidth]{data/mug.png}};
		% \addplot3[
		% 	only marks,
		% 	mark=*,
		% 	mark size=1pt,
		% ] coordinates {(0, 0, 0)};
		\addplot3[
			acinred,
			only marks,
			mark=*,
			mark size=1pt,
		] coordinates {
				(4.673250006555440539e-01, -2.485086265104662073e-02, 4.406266176809824353e-01)
				(4.001223247977102603e-01, 4.501343020825520069e-01, 3.2e-01)
				(3.980007300263146974e-01, 3.343721071331716699e-01, 2.983243975555132653e-01)
				(0.40002527, 0.45001845, 0.27003069)
			};
		\draw (axis cs:0.5,0.44,0.35) node[
		scale=1.0,
		anchor=base west,
		text=black,
		rotate=0.0
		]{\bfseries $\vec{p}_{\mathrm{f}}$};
		\draw (axis cs:0.5,-0.1,0.4) node[
		scale=1.0,
		anchor=base west,
		text=black,
		rotate=0.0
		]{\bfseries $\vec{p}_{\mathrm{0}}$};
		\draw (axis cs:0.5,0.20,0.32) node[
		scale=1.0,
		anchor=base west,
		text=black,
		rotate=0.0
		]{\bfseries $\vec{p}_{\mathrm{1}}$};
		\draw (axis cs:0.5,0.40,0.23) node[
		scale=1.0,
		anchor=base west,
		text=black,
		rotate=0.0
		]{\bfseries $\vec{p}_{\mathrm{1, VP-STO}}$};
	\end{axis}
\end{tikzpicture}


==> tikz/upright_angles.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

	\definecolor{darkgrey176}{RGB}{176,176,176}
	\definecolor{firebrick1861843}{RGB}{186,18,43}
	\definecolor{grey}{RGB}{128,128,128}
	\definecolor{lightgrey204}{RGB}{204,204,204}
	\definecolor{sandybrown25220370}{RGB}{252,203,70}
	\definecolor{teal0101153}{RGB}{0,101,153}

	\begin{groupplot}[group style={group size=1 by 2}]
		\nextgroupplot[
			legend cell align={left},
			legend columns=2,
			legend style={
					fill opacity=0.8,
					draw opacity=1,
					text opacity=1,
					at={(0.4,-3.8)},
					anchor=south,
					draw=lightgrey204
				},
			tick align=outside,
			tick pos=left,
			x grid style={darkgrey176},
			xmin=4.5, xmax=12.5,
			xtick style={color=black},
			xtick={4.5,6.400000095,12.5},
			xticklabels={\empty,\empty,\empty},
			y grid style={darkgrey176},
			ylabel={\(\displaystyle e_1\) / \si{\degree}},
			ymin=-25, ymax=10,
			ytick style={color=black},
			ytick={-60,-40,-20,0,20},
			yticklabels={
					\(\displaystyle {\ensuremath{-}60}\),
					\(\displaystyle {\ensuremath{-}40}\),
					\(\displaystyle {\ensuremath{-}20}\),
					\(\displaystyle {0}\),
					\(\displaystyle {20}\)
				}
		]
		\path [draw=grey, fill=grey, opacity=0.5]
		(axis cs:0,90)
		--(axis cs:0,-90)
		--(axis cs:6.400000095,-90)
		--(axis cs:6.400000095,90)
		--(axis cs:6.400000095,90)
		--(axis cs:0,90)
		--cycle;

		\path [draw=grey, fill=grey, opacity=0.5]
		(axis cs:0,3)
		--(axis cs:0,-3)
		--(axis cs:12.5,-3)
		--(axis cs:12.5,3)
		--(axis cs:12.5,3)
		--(axis cs:0,3)
		--cycle;

		\addplot [semithick, firebrick1861843]
		table {%
				0.100000001 0
				0.600000008 -1.34793162074261e-06
				0.70000001 -3.47957711655768e-07
				0.800000011 -0.0238722887760150
				0.900000013 -0.365213543508051
				1.000000014 -1.65326302151029
				1.100000016 -4.57925811007626
				1.200000017 -9.55386729410262
				1.300000019 -16.3765284990955
				1.40000002 -24.0247562002509
				1.500000022 -34.7172004560657
				1.600000023 -42.2510432571841
				1.700000025 -47.7693268523526
				1.800000026 -51.3147760759652
				1.900000028 -53.1263808212254
				2.000000029 -53.4282057655858
				2.100000031 -52.4413785559082
				2.200000032 -50.4047721250734
				2.300000034 -47.5685227622748
				2.400000035 -44.174475211355
				2.500000037 -39.3253040515559
				2.600000038 -35.4699859947088
				2.70000004 -31.4609909019191
				2.800000041 -27.3554512527988
				2.900000043 -23.2701794302037
				3.000000044 -19.357266670148
				3.100000046 -15.7668675951124
				3.200000047 -12.6155509587681
				3.300000049 -9.95724365733582
				3.40000005 -7.74602369341351
				3.500000052 -5.89129582774124
				3.600000053 -4.33676259694913
				3.700000055 -3.05850272576577
				3.800000056 -2.04075208281541
				3.900000058 -1.26686461227112
				4.000000059 -0.712316707062122
				4.100000061 -0.342000949152777
				4.200000062 -0.114856498160631
				4.300000064 0.00998559968150841
				4.400000065 0.0678807131395399
				4.500000067 0.0858930741645321
				4.600000068 0.0825547006857522
				4.70000007 0.0692583258949787
				4.800000071 0.0522969781049769
				4.900000073 0.0348227804426217
				5.000000074 0.0183269385214758
				5.100000075 0.00356243561569839
				5.200000077 -0.00899843110774076
				5.300000078 -0.0190127196887832
				5.40000008 -0.0262684011578188
				5.500000081 -0.000711775007042639
				5.600000083 0.0150291606711045
				5.700000084 0.230656091259941
				5.800000086 0.785753239572132
				5.900000087 1.54957172811139
				6.000000089 2.31668597740543
				6.10000009 2.90910092704849
				6.200000092 3.21748288377885
				6.300000093 3.21278944278378
				6.400000095 2.92246093239601
				6.500000096 2.36923687520919
				6.600000098 1.55304922850789
				6.700000099 0.546391427121814
				6.800000101 -0.548674622189107
				6.900000102 -1.65766200345911
				7.000000104 -2.73940730775937
				7.100000105 -3.80938659658588
				7.200000107 -4.89749716393539
				7.300000108 -6.02986930460589
				7.40000011 -7.25349159804289
				7.500000111 -8.61800974286104
				7.600000113 -10.1349430098935
				7.700000114 -11.7667376921532
				7.800000116 -13.43494572732
				7.900000117 -15.0376886355991
				8.000000119 -16.4723422693652
				8.10000012 -17.6539332166545
				8.200000122 -18.5242874864881
				8.300000123 -19.0755107559171
				8.400000125 -19.2720072533849
				8.500000126 -19.1883273852328
				8.600000128 -18.8610277313095
				8.700000129 -18.3419990262483
				8.800000131 -17.6925017777883
				8.900000132 -16.9732658135737
				9.000000134 -16.2357939452566
				9.100000135 -15.5143846264058
				9.200000137 -14.8252124948723
				9.300000138 -14.1725474720847
				9.40000014 -13.5515425932332
				9.500000141 -12.9484890606631
				9.600000143 -12.299002941801
				9.700000144 -11.6474027905092
				9.800000146 -10.9321799236268
				9.900000147 -10.1454371649839
				10.000000149 -9.30177345129329
				10.10000015 -8.42065866327486
				10.200000151 -7.51582060030387
				10.300000153 -6.5953550359988
				10.400000154 -5.66824387407645
				10.500000156 -4.75176043744544
				10.600000157 -3.87227846167654
				10.700000159 -3.05657625507425
				10.80000016 -2.32391901288341
				10.900000162 -1.68733852219596
				11.000000163 -1.15868604915421
				11.100000165 -0.745835392043126
				11.200000166 -0.447271416401552
				11.300000168 -0.251097573144531
				11.400000169 -0.137705598360008
				11.500000171 -0.0844040878431391
				11.600000172 -0.0694959375480504
				11.700000174 -0.0750797976706604
				11.800000175 -0.0883140759120389
				11.900000177 -0.101371033203583
				12.000000178 -0.110563513997253
				12.10000018 -0.114990829262199
				12.200000181 -0.115327232990481
				12.300000183 -0.112949425817169
				12.400000184 -0.10924369670326
				12.500000186 -0.105251192416023
				12.600000187 -0.101572012760035
				12.700000189 -0.0984283638549262
				12.80000019 -0.0957902646875654
				12.900000192 -0.0933894578537838
				13.000000193 -0.0909264242880281
				13.100000195 -0.0882583386504513
				13.200000196 -0.0853715442678462
				13.300000198 -0.0824033971831088
				13.400000199 -0.0795310650781394
				13.500000201 -0.0768252984670733
				13.600000202 -0.0742862845793497
				13.700000204 -0.0719262357534025
				13.800000205 -0.0697519904322536
				13.900000207 -0.0677716171790392
				14.000000208 -0.0659488250232031
				14.10000021 -0.0642148589043083
				14.200000211 -0.0625096794511691
				14.300000213 -0.0607789416366331
				14.400000214 -0.0590020884914173
				14.500000216 -0.0571742959154925
				14.600000217 -0.0552885785642504
				14.700000219 -0.0533432890871132
				14.80000022 -0.0513464849790701
				14.900000222 -0.0493101180190669
				15.000000223 -0.0472464960335422
				15.100000225 -0.0451668718423555
				15.200000226 -0.0430812031949463
				15.300000227 -0.0409984986371857
				15.400000229 -0.0389272783027571
				15.50000023 -0.0368758778602205
				15.600000232 -0.034852512059055
				15.700000233 -0.0328651409884684
				15.800000235 -0.0309212435066633
			};
		\addlegendentry{Ours (No correction)}
		\addplot [semithick, teal0101153]
		table {%
				0.100000001 0
				0.600000008 -1.34897270983799e-06
				0.70000001 -3.48254670367955e-07
				0.800000011 -0.0238722894001689
				0.900000013 -0.365213544347868
				1.000000014 -1.65326302352925
				1.100000016 -4.57925811781092
				1.200000017 -9.55386731723748
				1.300000019 -16.3765285544511
				1.40000002 -24.0247563079311
				1.500000022 -34.7172006493192
				1.600000023 -42.2510435063867
				1.700000025 -47.7693271473629
				1.800000026 -51.3147764777616
				1.900000028 -53.1263814942197
				2.000000029 -53.4282069273898
				2.100000031 -52.4413803390011
				2.200000032 -50.4047744553335
				2.300000034 -47.5685254383898
				2.400000035 -44.174478010163
				2.500000037 -39.325307156811
				2.600000038 -35.4699915232364
				2.70000004 -31.4610008365647
				2.800000041 -27.3554647434209
				2.900000043 -23.2701948216089
				3.000000044 -19.357282845562
				3.100000046 -15.7668834038809
				3.200000047 -12.6155649661364
				3.300000049 -9.95725519464565
				3.40000005 -7.74603252813944
				3.500000052 -5.89130180728674
				3.600000053 -4.33676600512059
				3.700000055 -3.05850439697475
				3.800000056 -2.04075286341849
				3.900000058 -1.26686434768945
				4.000000059 -0.712315125105261
				4.100000061 -0.341998512455471
				4.200000062 -0.114853841329064
				4.300000064 0.00998796460827445
				4.400000065 0.0678825001027722
				4.500000067 0.085894214505674
				4.600000068 0.0825552840715784
				4.70000007 0.0692585175663268
				4.800000071 0.0522969431086361
				4.900000073 0.0348226492704685
				5.000000074 0.0183267919761589
				5.100000075 0.00356230948686248
				5.200000077 -0.0089985366353628
				5.300000078 -0.0190128201038275
				5.40000008 -0.0262685127211521
				5.500000081 -0.00071190990035084
				5.600000083 0.015028954432121
				5.700000084 0.230655601620737
				5.800000086 0.7857521112659
				5.900000087 1.54956968046436
				6.000000089 2.31668281702752
				6.10000009 2.90909687476321
				6.200000092 3.21747874624668
				6.300000093 3.21278607359436
				6.400000095 2.92245898196072
				6.500000096 2.36923662575662
				6.600000098 1.55305047247937
				6.700000099 0.546393888472681
				6.800000101 -0.548671196174728
				6.900000102 -1.63915141922689
				7.000000104 -2.37360438171966
				7.100000105 -2.31585219719019
				7.200000107 -1.54755794500753
				7.300000108 -0.40647607082559
				7.40000011 0.724128308641018
				7.500000111 1.53954759433451
				7.600000113 1.89307079219439
				7.700000114 1.80938753615737
				7.800000116 1.43191408470231
				7.900000117 0.952828602104716
				8.000000119 0.527477029496484
				8.10000012 0.240388505325941
				8.200000122 0.117231841241069
				8.300000123 0.138509586499845
				8.400000125 0.252547023327872
				8.500000126 0.392626786521314
				8.600000128 0.508056730514767
				8.700000129 0.560829317803628
				8.800000131 0.515551438918578
				8.900000132 0.351397429821729
				9.000000134 0.0713184787035217
				9.100000135 -0.296497917525909
				9.200000137 -0.708356347692945
				9.300000138 -1.11939524494269
				9.40000014 -1.49192934617556
				9.500000141 -1.7970031700861
				9.600000143 -2.01248698862813
				9.700000144 -2.0944434214171
				9.800000146 -2.07564183706618
				9.900000147 -1.93564143587935
				10.000000149 -1.70210315600031
				10.10000015 -1.42313908918221
				10.200000151 -1.14217199002619
				10.300000153 -0.886450074110148
				10.400000154 -0.668206305208697
				10.500000156 -0.490693556483494
				10.600000157 -0.353159536578504
				10.700000159 -0.2526941414767
				10.80000016 -0.184553049016461
				10.900000162 -0.142597911886884
				11.000000163 -0.119940005004995
				11.100000165 -0.110070067842625
				11.200000166 -0.107739766135952
				11.300000168 -0.10903777017559
				11.400000169 -0.11132332046197
				11.500000171 -0.113098315541749
				11.600000172 -0.113644310567013
				11.700000174 -0.11268440773973
				11.800000175 -0.110283740962894
				11.900000177 -0.10675075018024
				12.000000178 -0.102402882204477
				12.10000018 -0.0973701411594683
				12.200000181 -0.0917763186282339
				12.300000183 -0.0858703034776615
				12.400000184 -0.079933596705211
				12.500000186 -0.0742157336764759
				12.600000187 -0.0688936501757465
				12.700000189 -0.0640555814660847
				12.80000019 -0.0597117126905506
				12.900000192 -0.0558184446122396
				13.000000193 -0.052304789213716
				13.100000195 -0.0490941295923039
				13.200000196 -0.0461184777077179
				13.300000198 -0.0433252740084299
				13.400000199 -0.0406784404853677
				13.500000201 -0.03815595476086
				13.600000202 -0.0357510676394312
				13.700000204 -0.0335121897962909
				13.800000205 -0.0314666399003075
				13.900000207 -0.0295501009561604
				14.000000208 -0.027680944714318
				14.10000021 -0.0258038818675544
				14.200000211 -0.0238992550699374
				14.300000213 -0.0219517475190865
				14.400000214 -0.0199893291799264
				14.500000216 -0.0181082573010847
				14.600000217 -0.0164036050709057
				14.700000219 -0.0149322702631516
				14.80000022 -0.013704107199026
				14.900000222 -0.0126907397944053
				15.000000223 -0.0118425302468193
				15.100000225 -0.0111055385191014
				15.200000226 -0.0104337635990758
				15.300000227 -0.00979524111726199
				15.400000229 -0.00917280197013116
				15.50000023 -0.00856134302321688
				15.600000232 -0.00796359844168795
				15.700000233 -0.00738596494966488
				15.800000235 -0.00683528908661377
				15.900000236 -0.00631692531909443
				16.000000238 -0.00583402611269689
				16.100000239 -0.00538821986881118
				16.200000241 -0.00497895741471821
				16.300000242 -0.0046031578575048
				16.400000244 -0.00425701624791414
				16.500000245 -0.00393712935301522
				16.600000247 -0.00364092400574693
				16.700000248 -0.00336662411271093
				16.80000025 -0.00311298721373393
				16.900000251 -0.00287899974677356
				17.000000253 -0.00266364611924932
				17.100000254 -0.00246578927034673
				17.200000256 -0.00228414999871824
				17.300000257 -0.00211735443502903
				17.400000259 -0.00196404058948679
				17.50000026 -0.00182323993393872
				17.600000262 -0.00169459724658622
				17.700000263 -0.00157744941978072
				17.800000265 -0.0014710885063866
				17.900000266 -0.00138856978709129
				18.000000268 -0.00133364874970716
				18.100000269 -0.00128118601374848
				18.200000271 -0.00120345487761652
				18.300000272 -0.00107749232801979
				18.400000274 -0.0009024432150974
				18.500000275 -0.00070660556527338
				18.600000277 -0.000524357650170235
				18.700000278 -0.000381396165614144
				18.80000028 -0.000289186472102878
				18.900000281 -0.000245912647448044
			};
		\addlegendentry{Ours (Upright constraint)}
		\addplot [semithick, sandybrown25220370]
		table {%
				0.100000001 0
				0.600000008 -1.34824061453569e-06
				0.70000001 -3.48041213370406e-07
				0.800000011 -0.023872289020053
				0.900000013 -0.36521354408125
				1.000000014 -1.65326302179093
				1.100000016 -4.57925810593346
				1.200000017 -9.55386727390503
				1.300000019 -16.3765284419555
				1.40000002 -24.0247560865865
				1.500000022 -34.7172002559302
				1.600000023 -42.2510429968554
				1.700000025 -47.7693265249783
				1.800000026 -51.3147756192579
				1.900000028 -53.1263800802889
				2.000000029 -53.4282045295858
				2.100000031 -52.4413766907086
				2.200000032 -50.4047696898598
				2.300000034 -47.5685199393886
				2.400000035 -44.1744722060417
				2.500000037 -39.3253006460656
				2.600000038 -35.4699797717342
				2.70000004 -31.460979726299
				2.800000041 -27.3554364621338
				2.900000043 -23.270163229926
				3.000000044 -19.3572503863049
				3.100000046 -15.7668523747037
				3.200000047 -12.6155383167278
				3.300000049 -9.95723432286451
				3.40000005 -7.74601790145985
				3.500000052 -5.89129358919087
				3.600000053 -4.33676318206783
				3.700000055 -3.05850484200744
				3.800000056 -2.04075462203978
				3.900000058 -1.26686803144595
				4.000000059 -0.712321644764221
				4.100000061 -0.342006763016075
				4.200000062 -0.114862226965587
				4.300000064 0.00998069909688591
				4.400000065 0.0678770415495422
				4.500000067 0.0858907237922932
				4.600000068 0.0825535549704638
				4.70000007 0.069258150856402
				4.800000071 0.0522974863522569
				4.900000073 0.0348236865560251
				5.000000074 0.018327994580235
				5.100000075 0.00356345155501408
				5.200000077 -0.00899758112456996
				5.300000078 -0.0190120957809434
				5.40000008 -0.0262680111900042
				5.500000081 -0.000711786327306932
				5.600000083 0.00958122216966241
				5.700000084 0.157440116842536
				5.800000086 0.557875920270947
				5.900000087 1.13252885443593
				6.000000089 1.71756598513323
				6.10000009 2.16516984245212
				6.200000092 2.39156860322522
				6.300000093 2.39161581764854
				6.400000095 2.21291158784089
				6.500000096 1.89706589774681
				6.600000098 1.48637890975987
				6.700000099 1.09477993287155
				6.800000101 0.821537594124029
				6.900000102 0.729195562808374
				7.000000104 0.749397377347173
				7.100000105 0.983497687558706
				7.200000107 1.45823840000143
				7.300000108 2.06324142273117
				7.40000011 2.67876622617261
				7.500000111 3.18414987087309
				7.600000113 3.45198722704377
				7.700000114 3.39298837477174
				7.800000116 3.03428431525078
				7.900000117 2.4687201150143
				8.000000119 1.79861661544861
				8.10000012 1.12697660337053
				8.200000122 0.54091073617664
				8.300000123 0.0885393876474953
				8.400000125 -0.234877127195271
				8.500000126 -0.467842850409016
				8.600000128 -0.653108693773475
				8.700000129 -0.809507755589299
				8.800000131 -0.911793325270672
				8.900000132 -0.882453104772974
				9.000000134 -0.60451282409304
				9.100000135 0.0258068528773974
				9.200000137 0.961977690375994
				9.300000138 1.97871751208058
				9.40000014 2.82344208954542
				9.500000141 3.31191599039132
				9.600000143 3.34939008076998
				9.700000144 3.01607385819823
				9.800000146 2.51799512816205
				9.900000147 2.05675722022707
				10.000000149 1.76993110419309
				10.10000015 1.64257357179448
				10.200000151 1.61090795535896
				10.300000153 1.56037521235984
				10.400000154 1.40041779357405
				10.500000156 1.0940598000894
				10.600000157 0.65853307879088
				10.700000159 0.144764932614479
				10.80000016 -0.379626127269436
				10.900000162 -0.832452045404371
				11.000000163 -1.16917626375529
				11.100000165 -1.36142089802918
				11.200000166 -1.41667036247799
				11.300000168 -1.36222300675627
				11.400000169 -1.23170928724786
				11.500000171 -1.05645267898568
				11.600000172 -0.861560822173659
				11.700000174 -0.66613843695238
				11.800000175 -0.486038892553635
				11.900000177 -0.333367774372765
				12.000000178 -0.214302899429904
				12.10000018 -0.129395068297961
				12.200000181 -0.0747420270696254
				12.300000183 -0.0438750556789295
				12.400000184 -0.0296366668260848
				12.500000186 -0.0255617535901693
				12.600000187 -0.0266179876424292
				12.700000189 -0.0294046664114755
				12.80000019 -0.0319835076721637
				12.900000192 -0.0335080710380659
				13.000000193 -0.0338191805578759
				13.100000195 -0.0331037334056502
				13.200000196 -0.0316555609166491
				13.300000198 -0.0297318053555938
				13.400000199 -0.027520769313334
				13.500000201 -0.025156811615995
				13.600000202 -0.0227238177987976
				13.700000204 -0.0202736263471485
				13.800000205 -0.0178461979358921
				13.900000207 -0.0154869948042108
				14.000000208 -0.0132442324850562
				14.10000021 -0.0111433845659179
				14.200000211 -0.00920946629957835
				14.300000213 -0.00748938472713788
				14.400000214 -0.00601425609646339
				14.500000216 -0.00478899449790135
				14.600000217 -0.00380620440398765
				14.700000219 -0.00304886478604175
				14.80000022 -0.00249331208640557
				14.900000222 -0.00211295084218384
				15.000000223 -0.00187535741078775
				15.100000225 -0.00174307970458547
				15.200000226 -0.0016853471584019
				15.300000227 -0.0017033827034239
				15.400000229 -0.00174454673715738
				15.50000023 -0.00173250347270432
				15.600000232 -0.00167413844408673
				15.700000233 -0.00160550160283581
				15.800000235 -0.00155574461370836
				15.900000236 -0.00153460260791341
				16.000000238 -0.00153420192183742
				16.100000239 -0.0015375005687946
				16.200000241 -0.00152713345126612
				16.300000242 -0.00149129673139401
				16.400000244 -0.00142587490070102
				16.500000245 -0.00133359919452248
				16.600000247 -0.00122162131369502
				16.700000248 -0.00109878522141876
				16.80000025 -0.000973436835832697
				16.900000251 -0.000852116661118614
			};
		\addlegendentry{Ours (Upright + avoid)}

		\nextgroupplot[
			tick align=outside,
			tick pos=left,
			x grid style={darkgrey176},
			xlabel={\(\displaystyle t\) / \si{\second}},
			xmin=4.5, xmax=12.5,
			xtick style={color=black},
			xtick={4.5,6.400000095,12.5},
			xticklabels={\(\displaystyle 4.5\),\(\displaystyle 6.4\),\(\displaystyle 12.5\)},
			y grid style={darkgrey176},
			ylabel={\(\displaystyle e_2\) / \si{\degree}},
			ymin=-10, ymax=20,
			ytick style={color=black},
			ytick={-20,0,20,40,60},
			yticklabels={
					\(\displaystyle {\ensuremath{-}20}\),
					\(\displaystyle {0}\),
					\(\displaystyle {20}\),
					\(\displaystyle {40}\),
					\(\displaystyle {60}\)
				}
		]
		\path [draw=grey, fill=grey, opacity=0.5]
		(axis cs:0,90)
		--(axis cs:0,-90)
		--(axis cs:6.400000095,-90)
		--(axis cs:6.400000095,90)
		--(axis cs:6.400000095,90)
		--(axis cs:0,90)
		--cycle;

		\path [draw=grey, fill=grey, opacity=0.5]
		(axis cs:0,3)
		--(axis cs:0,-3)
		--(axis cs:12.5,-3)
		--(axis cs:12.5,3)
		--(axis cs:12.5,3)
		--(axis cs:0,3)
		--cycle;

		\addplot [semithick, firebrick1861843]
		table {%
				0.100000001 -0
				0.600000008 -8.4461456897099e-07
				0.70000001 -6.9931460649804e-07
				0.800000011 0.0345720280136915
				0.900000013 0.493699287797859
				1.000000014 1.81377847440933
				1.100000016 3.55187891760016
				1.200000017 4.57267694223289
				1.300000019 4.00032580439311
				1.40000002 1.95105531120966
				1.500000022 -7.81362529730431
				1.600000023 -14.2455381909561
				1.700000025 -19.6486409917472
				1.800000026 -23.710053162025
				1.900000028 -26.4117317295219
				2.000000029 -27.8254430944414
				2.100000031 -28.0855419206823
				2.200000032 -27.3933914580268
				2.300000034 -25.9956854927722
				2.400000035 -24.1400024995435
				2.500000037 -16.1919212897233
				2.600000038 -14.0891946928102
				2.70000004 -11.9956523010194
				2.800000041 -9.79705845449348
				2.900000043 -7.48124300732369
				3.000000044 -5.15905331986625
				3.100000046 -3.01863510720732
				3.200000047 -1.24833323074875
				3.300000049 0.0249266925597142
				3.40000005 0.806836070182474
				3.500000052 1.19164454760213
				3.600000053 1.27397588931111
				3.700000055 1.14905051394211
				3.800000056 0.900109083364545
				3.900000058 0.600079777183495
				4.000000059 0.3098731106413
				4.100000061 0.07004029419943
				4.200000062 -0.0999538104923162
				4.300000064 -0.198949081160171
				4.400000065 -0.237987837634844
				4.500000067 -0.233749076053393
				4.600000068 -0.20332699225105
				4.70000007 -0.160956038551952
				4.800000071 -0.11665611129214
				4.900000073 -0.0763289057652555
				5.000000074 -0.0426201311148548
				5.100000075 -0.0160456291396881
				5.200000077 0.00399190309334424
				5.300000078 0.0184788437211365
				5.40000008 0.0283811251011258
				5.500000081 -0.00520659494162844
				5.600000083 -0.00189415929578371
				5.700000084 0.0628438203067099
				5.800000086 0.272563208582131
				5.900000087 0.660205939392149
				6.000000089 1.20458488390347
				6.10000009 1.85040522390105
				6.200000092 2.52422175367735
				6.300000093 3.16265909651879
				6.400000095 3.747810201664
				6.500000096 4.42014738576323
				6.600000098 5.22322930179097
				6.700000099 6.03459495102927
				6.800000101 6.8092944392947
				6.900000102 7.48650523486655
				7.000000104 8.19305772457611
				7.100000105 8.90817988117468
				7.200000107 9.60530496177118
				7.300000108 10.3005808193325
				7.40000011 11.0220328504836
				7.500000111 11.7137452924811
				7.600000113 12.2673870482457
				7.700000114 12.5665885667628
				7.800000116 12.5187191758464
				7.900000117 12.0748573405958
				8.000000119 11.2389026844021
				8.10000012 10.0603775923955
				8.200000122 8.61664440538716
				8.300000123 6.58014797369348
				8.400000125 4.86594706460535
				8.500000126 3.16983165943968
				8.600000128 1.58409735079642
				8.700000129 0.196765847913992
				8.800000131 -0.924692178088041
				8.900000132 -1.74793916624596
				9.000000134 -2.28019425457805
				9.100000135 -2.55961312889153
				9.200000137 -2.64272969616317
				9.300000138 -2.59372564262218
				9.40000014 -2.47316890184104
				9.500000141 -2.32922721938895
				9.600000143 -1.04326418078642
				9.700000144 -0.825232082581112
				9.800000146 -0.677830860359397
				9.900000147 -0.58591572763134
				10.000000149 -0.5362670891604
				10.10000015 -0.511351575076085
				10.200000151 -0.492432084361361
				10.300000153 -0.464164506613693
				10.400000154 -0.417718692339829
				10.500000156 -0.352542983634055
				10.600000157 -0.275617120963919
				10.700000159 -0.196540546736782
				10.80000016 -0.122652389947301
				10.900000162 -0.0588384290911946
				11.000000163 -0.00930614818283866
				11.100000165 0.0236154421180588
				11.200000166 0.0409082006224472
				11.300000168 0.0462139518800699
				11.400000169 0.0441825173204078
				11.500000171 0.0388963521577171
				11.600000172 0.0330679282522451
				11.700000174 0.0279736047396734
				11.800000175 0.0238467828173557
				11.900000177 0.0204061455785935
				12.000000178 0.0172844985034084
				12.10000018 0.0142819369762514
				12.200000181 0.0114205066635096
				12.300000183 0.00886691100273995
				12.400000184 0.00682272368530563
				12.500000186 0.00543018213393783
				12.600000187 0.0047222689693329
				12.700000189 0.0046209045663429
				12.80000019 0.00496787617337399
				12.900000192 0.00554190550038727
				13.000000193 0.0061319253059374
				13.100000195 0.00659824362588051
				13.200000196 0.00687269228054356
				13.300000198 0.00696762859347748
				13.400000199 0.00693276214266441
				13.500000201 0.00679741548326339
				13.600000202 0.00658404756071447
				13.700000204 0.00633285168365898
				13.800000205 0.00608440882384437
				13.900000207 0.00587666604383737
				14.000000208 0.00571825013472904
				14.10000021 0.00559694200709346
				14.200000211 0.00549861432682537
				14.300000213 0.00540648678668413
				14.400000214 0.00532004466563341
				14.500000216 0.00524198209920734
				14.600000217 0.00516628907807096
				14.700000219 0.00508752084317328
				14.80000022 0.00500632483447439
				14.900000222 0.0049250204202091
				15.000000223 0.00484498175953829
				15.100000225 0.00476585574783536
				15.200000226 0.00468582301122211
				15.300000227 0.00460234531313577
				15.400000229 0.00451294954862227
				15.50000023 0.00441578732838735
				15.600000232 0.00430988811971848
				15.700000233 0.00419514651108367
				15.800000235 0.00407214530898018
			};
		\addplot [semithick, teal0101153]
		table {%
				0.100000001 -0
				0.600000008 -8.45104700622785e-07
				0.70000001 -7.0119990404444e-07
				0.800000011 0.0345720261714542
				0.900000013 0.493699288675808
				1.000000014 1.81377848090383
				1.100000016 3.55187893013498
				1.200000017 4.57267695442133
				1.300000019 4.00032580098588
				1.40000002 1.95105527653865
				1.500000022 -7.81362541302555
				1.600000023 -14.2455383527841
				1.700000025 -19.6486411838198
				1.800000026 -23.7100533455367
				1.900000028 -26.411731814131
				2.000000029 -27.825443001694
				2.100000031 -28.0855416643606
				2.200000032 -27.3933911578333
				2.300000034 -25.9956853473784
				2.400000035 -24.1400027157298
				2.500000037 -16.1919218293005
				2.600000038 -14.0891960026999
				2.70000004 -11.9956541253152
				2.800000041 -9.79706149472784
				2.900000043 -7.48124804074164
				3.000000044 -5.15906027084861
				3.100000046 -3.01864231166215
				3.200000047 -1.2483387706991
				3.300000049 0.0249240426673296
				3.40000005 0.806836641591259
				3.500000052 1.19164747448814
				3.600000053 1.27397983444283
				3.700000055 1.14905467614065
				3.800000056 0.900113002159796
				3.900000058 0.600081374092727
				4.000000059 0.309870637461659
				4.100000061 0.0700345472362865
				4.200000062 -0.099960971315991
				4.300000064 -0.198955840257629
				4.400000065 -0.237993012066674
				4.500000067 -0.233752243477837
				4.600000068 -0.203328364098347
				4.70000007 -0.160956163549016
				4.800000071 -0.116655566055022
				4.900000073 -0.0763281400183969
				5.000000074 -0.0426195223470196
				5.100000075 -0.0160454098901982
				5.200000077 0.00399175014731864
				5.300000078 0.0184784623945937
				5.40000008 0.0283806889876813
				5.500000081 -0.00520676424787206
				5.600000083 -0.00189446284744487
				5.700000084 0.0628434789172265
				5.800000086 0.272562861848282
				5.900000087 0.660205591303738
				6.000000089 1.20458446477421
				6.10000009 1.8504039825995
				6.200000092 2.52421879614023
				6.300000093 3.16265415514498
				6.400000095 3.7478033122358
				6.500000096 4.42013920938228
				6.600000098 5.22322080477771
				6.700000099 6.03458665002375
				6.800000101 6.80928657087975
				6.900000102 7.41437898288848
				7.000000104 7.25765535203151
				7.100000105 6.062526023018
				7.200000107 4.50648239411191
				7.300000108 3.18340829976454
				7.40000011 2.4646429001315
				7.500000111 2.38463249259362
				7.600000113 2.72243668040847
				7.700000114 3.1387915144431
				7.800000116 3.34226761002602
				7.900000117 3.24071395719924
				8.000000119 2.90305695318145
				8.10000012 2.45238471252782
				8.200000122 2.02338125433159
				8.300000123 1.71976494641429
				8.400000125 1.60033226318418
				8.500000126 1.6467697100918
				8.600000128 1.82870559639698
				8.700000129 2.09869096175591
				8.800000131 2.39723382228948
				8.900000132 2.65425382776096
				9.000000134 2.80351174345586
				9.100000135 2.80597227723755
				9.200000137 2.6519533757556
				9.300000138 2.35573745600234
				9.40000014 1.95005194500131
				9.500000141 1.47997814933998
				9.600000143 0.996400653281868
				9.700000144 0.875622565940982
				9.800000146 0.54210837526921
				9.900000147 0.289891377019651
				10.000000149 0.122944939946903
				10.10000015 0.0268296090315885
				10.200000151 -0.0184390875563715
				10.300000153 -0.0311375336487554
				10.400000154 -0.0254595944394333
				10.500000156 -0.0117151901085212
				10.600000157 0.00298270217568804
				10.700000159 0.01438851468017
				10.80000016 0.0207962231508127
				10.900000162 0.0224003429012941
				11.000000163 0.0205302351921508
				11.100000165 0.0168182855299689
				11.200000166 0.0126210293546031
				11.300000168 0.00885230024087816
				11.400000169 0.00596740986824994
				11.500000171 0.00403399781234879
				11.600000172 0.00290258270296477
				11.700000174 0.00235463165366893
				11.800000175 0.00215493247935427
				11.900000177 0.00208846509919247
				12.000000178 0.00202677649465895
				12.10000018 0.00196722505131996
				12.200000181 0.00193299861229148
				12.300000183 0.00190561579675288
				12.400000184 0.00185398477237754
				12.500000186 0.00175298687809278
				12.600000187 0.00159281323409725
				12.700000189 0.00138176379989926
				12.80000019 0.00114108796131519
				12.900000192 0.000896772878007544
				13.000000193 0.000672228051327874
				13.100000195 0.000483727655784969
				13.200000196 0.000338935024336651
				13.300000198 0.000237840620026407
				13.400000199 0.000175041170714478
				13.500000201 0.000142340230392428
				13.600000202 0.000127988152483167
				13.700000204 9.28201962716417e-05
				13.800000205 1.33423295243323e-05
				13.900000207 -8.00071247025041e-05
				14.000000208 -0.000146665743873394
				14.10000021 -0.000160238162328616
				14.200000211 -0.000112671048423327
				14.300000213 7.10639822117982e-06
				14.400000214 0.000186694521555985
				14.500000216 0.000371955025442539
				14.600000217 0.000509940114743312
				14.700000219 0.000570589496671453
				14.80000022 0.000551270753160319
				14.900000222 0.000470631651693365
				15.000000223 0.000357663233003667
				15.100000225 0.000241190436718007
				15.200000226 0.000142767764786763
				15.300000227 7.37775827306552e-05
				15.400000229 3.60339315866327e-05
				15.50000023 2.45061497702141e-05
				15.600000232 3.07246135494476e-05
				15.700000233 4.5787105815123e-05
				15.800000235 6.23872819752935e-05
				15.900000236 7.57451234913937e-05
				16.000000238 8.3570370106342e-05
				16.100000239 8.49862935759663e-05
				16.200000241 8.06334456933098e-05
				16.300000242 7.27608833719403e-05
				16.400000244 6.37994175267473e-05
				16.500000245 5.55391340123914e-05
				16.600000247 4.8872708069228e-05
				16.700000248 4.39091312257424e-05
				16.80000025 4.02675542421442e-05
				16.900000251 3.7391140240906e-05
				17.000000253 3.47817909774182e-05
				17.100000254 3.21230710905659e-05
				17.200000256 2.93042912913726e-05
				17.300000257 2.63766840779121e-05
				17.400000259 2.34544504605534e-05
				17.50000026 2.03733337514725e-05
				17.600000262 1.64489390148722e-05
				17.700000263 1.11844172442999e-05
				17.800000265 4.02985232092924e-06
				17.900000266 -1.77488919440147e-05
				18.000000268 -6.07948257421805e-05
				18.100000269 -0.000108257909450717
				18.200000271 -0.000139302013182203
				18.300000272 -0.000133773085506722
				18.400000274 -8.6633922549174e-05
				18.500000275 -1.56819176277375e-05
				18.600000277 5.52783756883602e-05
				18.700000278 0.000107531604046654
				18.80000028 0.000132090077098278
				18.900000281 0.000129501531849029
			};
		\addplot [semithick, sandybrown25220370]
		table {%
				0.100000001 -0
				0.600000008 -8.44680633075786e-07
				0.70000001 -7.00155616707153e-07
				0.800000011 0.034572027044234
				0.900000013 0.493699286578002
				1.000000014 1.81377847132517
				1.100000016 3.55187891094422
				1.200000017 4.57267693709635
				1.300000019 4.0003258179016
				1.40000002 1.95105536049724
				1.500000022 -7.81362515445697
				1.600000023 -14.2455379898916
				1.700000025 -19.6486407294899
				1.800000026 -23.7100528528337
				1.900000028 -26.4117314281628
				2.000000029 -27.825442849118
				2.100000031 -28.0855417077449
				2.200000032 -27.3933911722925
				2.300000034 -25.9956849695302
				2.400000035 -24.1400015894321
				2.500000037 -16.1919203307746
				2.600000038 -14.0891939371946
				2.70000004 -11.9956524433755
				2.800000041 -9.79705851547327
				2.900000043 -7.48124147735939
				3.000000044 -5.15904958975601
				3.100000046 -3.01863055880772
				3.200000047 -1.24832978852517
				3.300000049 0.0249276412345093
				3.40000005 0.806834115722191
				3.500000052 1.19164070268939
				3.600000053 1.27397159602991
				3.700000055 1.14904674753912
				3.800000056 0.9001064829323
				3.900000058 0.600081335162499
				4.000000059 0.30988125411609
				4.100000061 0.0700532566476816
				4.200000062 -0.0999393074359567
				4.300000064 -0.198935948538696
				4.400000065 -0.237977882270603
				4.500000067 -0.233742883670238
				4.600000068 -0.203324236579722
				4.70000007 -0.160955880606142
				4.800000071 -0.116657531028879
				4.900000073 -0.0763309677259959
				5.000000074 -0.0426222164801432
				5.100000075 -0.0160474261003411
				5.200000077 0.00399055117177327
				5.300000078 0.0184779704272824
				5.40000008 0.0283806751876102
				5.500000081 -0.00520691936737915
				5.600000083 -0.00142101003848407
				5.700000084 0.0684206620814562
				5.800000086 0.282685508797426
				5.900000087 0.65498004976815
				6.000000089 1.14714551732539
				6.10000009 1.680942643331
				6.200000092 2.15090915353015
				6.300000093 2.47083503081948
				6.400000095 2.62124983707629
				6.500000096 2.69986804967031
				6.600000098 2.71585817174463
				6.700000099 2.61261115882238
				6.800000101 2.45021813565912
				6.900000102 2.08876882773213
				7.000000104 2.03628756495276
				7.100000105 2.18632782961654
				7.200000107 2.58183053633405
				7.300000108 3.09359320201495
				7.40000011 3.53160722844455
				7.500000111 3.78619038906191
				7.600000113 3.89501604229198
				7.700000114 3.92335475183415
				7.800000116 3.84524405664154
				7.900000117 3.62553472255007
				8.000000119 3.2797257021084
				8.10000012 2.87297094384783
				8.200000122 2.46385473488569
				8.300000123 2.10276932966195
				8.400000125 1.84655989796854
				8.500000126 1.73304348443
				8.600000128 1.76784979809189
				8.700000129 1.92752460938236
				8.800000131 2.1726310743586
				8.900000132 2.45818894108916
				9.000000134 2.73860143873651
				9.100000135 2.96860011812237
				9.200000137 3.18769541606714
				9.300000138 3.3128545157192
				9.40000014 3.27743901753723
				9.500000141 3.04258489239114
				9.600000143 2.61885980213793
				9.700000144 2.06297669834074
				9.800000146 1.44473145464665
				9.900000147 0.827183260034318
				10.000000149 0.416041101121629
				10.10000015 -0.0383621678000754
				10.200000151 -0.344790018667117
				10.300000153 -0.521315306316049
				10.400000154 -0.612357781609893
				10.500000156 -0.661894171275089
				10.600000157 -0.6950648847657
				10.700000159 -0.717170247250153
				10.80000016 -0.721230994002021
				10.900000162 -0.602676203611501
				11.000000163 -0.467428089624749
				11.100000165 -0.316042063353049
				11.200000166 -0.176108184072181
				11.300000168 -0.0668960403985419
				11.400000169 0.00362771320870565
				11.500000171 0.0375607418076848
				11.600000172 0.0436552963148487
				11.700000174 0.0332032255945535
				11.800000175 0.0162841071617608
				11.900000177 -5.0221318645708e-06
				12.000000178 -0.0116607336592775
				12.10000018 -0.0174289235993003
				12.200000181 -0.0179625559515912
				12.300000183 -0.0149207039181024
				12.400000184 -0.010208587380931
				12.500000186 -0.00544490030139999
				12.600000187 -0.00168082770532393
				12.700000189 0.000648193006367187
				12.80000019 0.00160562436996553
				12.900000192 0.0015628228707509
				13.000000193 0.0010002638864302
				13.100000195 0.000350683922776866
				13.200000196 -9.14496420808851e-05
				13.300000198 -0.000191193243244035
				13.400000199 4.10659488533588e-05
				13.500000201 0.000492975935790824
				13.600000202 0.00101562448686193
				13.700000204 0.00147421422827651
				13.800000205 0.00177729637324685
				13.900000207 0.00188358287862997
				14.000000208 0.00179956912861761
				14.10000021 0.00157755794945233
				14.200000211 0.00128372562960311
				14.300000213 0.00096680231172931
				14.400000214 0.000666575057228211
				14.500000216 0.000414369529914951
				14.600000217 0.000224496629416381
				14.700000219 9.66879671393005e-05
				14.80000022 2.04712116330554e-05
				14.900000222 -2.04883963064074e-05
				15.000000223 -4.09068329522279e-05
				15.100000225 -4.98862179357415e-05
				15.200000226 -5.5190407201095e-05
				15.300000227 -7.77860658514298e-05
				15.400000229 -0.000102300794309172
				15.50000023 -9.3085623636015e-05
				15.600000232 -5.71074183632519e-05
				15.700000233 -1.67218400051816e-05
				15.800000235 8.99620393761711e-06
				15.900000236 1.15225520724878e-05
				16.000000238 -7.13858091930237e-06
				16.100000239 -3.83983764026952e-05
				16.200000241 -7.18466646628328e-05
				16.300000242 -9.89059697441187e-05
				16.400000244 -0.0001146659204045
				16.500000245 -0.000118051068083474
				16.600000247 -0.000110904379314458
				16.700000248 -9.66421069087612e-05
				16.80000025 -7.8991678088162e-05
				16.900000251 -6.10992979078821e-05
			};
	\end{groupplot}

\end{tikzpicture}

